AzTEC 1.1 mm observations of high-z protocluster environments: SMG overdensities and misalignment between AGN jets and SMG distribution

We present observations at 1.1 mm towards 16 powerful radio galaxies and a radio-quiet quasar at 0.5<z<6.3 acquired with the AzTEC camera mounted at the JCMT and ASTE to study the spatial distribution of submillimeter galaxies towards possible protocluster regions. The survey covers a total area of 1.01 square degrees with rms depths of 0.52 - 1.44 mJy and detects 728 sources above 3sigma. We find overdensities of a factor of ~2 in the source counts of 3 individual fields (4C+23.56, PKS1138-262 and MRC0355-037) over areas of ~200 sq deg. When combining all fields, the source-count analysis finds an overdensity that reaches a factor $\gtrsim 3$ at S$_{\rm{1.1mm}} \ge 4$ mJy covering a 1.5-arcmin-radius area centred on the AGN. The large size of our maps allows us to establish that beyond a radius of 1.5 arcmin, the radial surface density of SMGs falls to that of a blank field. In addition, we find a trend for SMGs to align closely to a perpendicular direction with respect to the radio jets of the powerful central radio galaxies (73$_{+13}^{-14}$ degrees). This misalignment is found over projected co-moving scales of 4-20 Mpc, departs from perfect alignment (0 deg) by ~5sigma, and apparently has no dependence on SMG luminosity. Under the assumption that the AzTEC sources are at the redshift of the central radio galaxy, the misalignment reported here can be interpreted as SMGs preferentially inhabiting mass-dominant filaments funneling material towards the protoclusters, which are also the parent structures of the radio galaxies.

==> (inline-0) <==
\begin{tabular}{cc}
 \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/SDSSJ1030+0524_map.pdf} &
  \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/SDSSJ1030+0524_weightmap.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 7cm 1cm 5cm, clip]{figures/Astrometry/cluster0812_pos_uncertainty.pdf} &
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/fdr/SDSSJ1030+0524_false_detection_rate2sig.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/Completeness/SDSSJ1030+0524_completeness.pdf} &
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/SDSSJ1030+0524_diffnc.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/SDSSJ1030+0524_intnc.pdf} &
 \begin{tabular}[b]{cccc}
\hline
S     			&   dN/dS          				&  S				&	N($>$S)\\
(mJy)  		&   (mJy$^{-1}$ deg$^{-2}$) 	& (mJy) 			&       (deg$^{-2}$)\\
\hline	
1.4 	 & $ 	 1196 ^{+  	 244 	  }_{-  	 272 	 }$ &  	  1.0 	  & $ 	 2018 ^{+  	 264 	  }_{-  	 303 	 }$\\[3pt]
2.4 	 & $ 	 476 	  ^{+  	 98 	  }_{-  	 113 	 }$ &  	  2.0 	  & $ 	 822 	  ^{+  	 127 	  }_{-  	 137 	 }$\\[3pt]
3.4 	 & $ 	 216 	  ^{+  	 55 	  }_{-  	 70 	 }$ &  	  3.0 	  & $ 	 345 	  ^{+  	 78 	  }_{-  	 82 	 }$\\[3pt]
4.4 	 & $ 	 100 	  ^{+  	 36 	  }_{-  	 47 	 }$ &  	  4.0 	  & $ 	 128 	  ^{+  	 44 	  }_{-  	 54 	 }$\\[3pt]
5.4 	 & $ 	 26 	  ^{+  	 12 	  }_{-  	 24 	 }$ &  	  5.0 	  & $ 	 28 	  ^{+  	 13 	  }_{-  	 25 	 }$\\[3pt]	
\hline
 \end{tabular}
\end{tabular}
\begin{tabular}{lccccc}
\hline
      &     		&     		& S$_{\rm{1.1mm}}$ & S$_{\rm{1.1mm}}$ 	&         		\\
      &      		&     		& (measured)  		& (deboosted) 			&         		\\
Id  & IAU name & S/N 	& (mJy)       		& (mJy)       			& P($<0$) 	\\
\hline
1 	 & 	 MMJ103019.72+052743.31 	  &  	   9.37 	  &  	 5.0$\pm$0.5 	  &  	 4.7$^{+0.6}_{-0.5}$ 	  &  	 0.000 	 \\
2 	 & 	 MMJ103008.45+052133.48 	  &  	   8.59 	  &  	 5.0$\pm$0.6 	  &  	 4.7$^{+0.6}_{-0.6}$ 	  &  	 0.000 	 \\
3 	 & 	 MMJ103044.81+051930.54 	  &  	   8.30 	  &  	 5.3$\pm$0.6 	  &  	 5.0$^{+0.6}_{-0.7}$ 	  &  	 0.000 	 \\
4 	 & 	 MMJ103025.24+051839.75 	  &  	   8.14 	  &  	 4.6$\pm$0.6 	  &  	 4.3$^{+0.6}_{-0.6}$ 	  &  	 0.000 	 \\
5 	 & 	 MMJ103032.40+052128.05 	  &  	   8.12 	  &  	 4.3$\pm$0.5 	  &  	 4.0$^{+0.6}_{-0.5}$ 	  &  	 0.000 	 \\
6 	 & 	 MMJ103010.00+052930.91 	  &  	   7.12 	  &  	 4.5$\pm$0.6 	  &  	 4.2$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
7 	 & 	 MMJ103022.10+052151.99 	  &  	   7.09 	  &  	 3.8$\pm$0.5 	  &  	 3.5$^{+0.5}_{-0.5}$ 	  &  	 0.000 	 \\
8 	 & 	 MMJ103029.06+051734.06 	  &  	   6.80 	  &  	 4.2$\pm$0.6 	  &  	 3.9$^{+0.6}_{-0.6}$ 	  &  	 0.000 	 \\
9 	 & 	 MMJ103019.46+051958.00 	  &  	   6.59 	  &  	 3.6$\pm$0.5 	  &  	 3.3$^{+0.6}_{-0.6}$ 	  &  	 0.000 	 \\
10 	 & 	 MMJ103002.34+052510.13 	  &  	   6.46 	  &  	 3.8$\pm$0.6 	  &  	 3.5$^{+0.6}_{-0.6}$ 	  &  	 0.000 	 \\
11 	 & 	 MMJ103053.87+052428.75 	  &  	   6.42 	  &  	 3.8$\pm$0.6 	  &  	 3.5$^{+0.6}_{-0.6}$ 	  &  	 0.000 	 \\
12 	 & 	 MMJ103026.68+052515.98 	  &  	   6.24 	  &  	 3.4$\pm$0.5 	  &  	 3.1$^{+0.6}_{-0.5}$ 	  &  	 0.000 	 \\
13 	 & 	 MMJ103019.68+051651.81 	  &  	   6.10 	  &  	 4.3$\pm$0.7 	  &  	 3.9$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
14 	 & 	 MMJ103037.54+051637.49 	  &  	   6.08 	  &  	 4.7$\pm$0.8 	  &  	 4.1$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
15 	 & 	 MMJ103041.78+052042.58 	  &  	   5.90 	  &  	 3.3$\pm$0.6 	  &  	 3.0$^{+0.6}_{-0.6}$ 	  &  	 0.000 	 \\
16 	 & 	 MMJ103032.57+052036.81 	  &  	   5.75 	  &  	 3.1$\pm$0.5 	  &  	 2.8$^{+0.5}_{-0.6}$ 	  &  	 0.000 	 \\
17 	 & 	 MMJ103038.00+053148.37 	  &  	   5.67 	  &  	 3.9$\pm$0.7 	  &  	 3.4$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
18 	 & 	 MMJ103020.50+052517.10 	  &  	   5.55 	  &  	 2.9$\pm$0.5 	  &  	 2.6$^{+0.5}_{-0.6}$ 	  &  	 0.000 	 \\
19 	 & 	 MMJ103037.91+052727.52 	  &  	   5.53 	  &  	 2.9$\pm$0.5 	  &  	 2.6$^{+0.5}_{-0.6}$ 	  &  	 0.000 	 \\
20 	 & 	 MMJ103010.19+052347.41 	  &  	   5.37 	  &  	 2.9$\pm$0.5 	  &  	 2.5$^{+0.6}_{-0.5}$ 	  &  	 0.000 	 \\
21 	 & 	 MMJ103059.69+052609.82 	  &  	   5.28 	  &  	 3.9$\pm$0.7 	  &  	 3.3$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
22 	 & 	 MMJ103050.66+052640.44 	  &  	   5.25 	  &  	 3.1$\pm$0.6 	  &  	 2.7$^{+0.6}_{-0.6}$ 	  &  	 0.000 	 \\
23 	 & 	 MMJ103037.74+053025.12 	  &  	   5.22 	  &  	 3.1$\pm$0.6 	  &  	 2.7$^{+0.6}_{-0.6}$ 	  &  	 0.000 	 \\
24 	 & 	 MMJ103040.79+051813.05 	  &  	   5.12 	  &  	 3.4$\pm$0.7 	  &  	 3.0$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
25 	 & 	 MMJ103017.47+051747.86 	  &  	   4.98 	  &  	 3.3$\pm$0.7 	  &  	 2.8$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
26 	 & 	 MMJ103021.24+052341.16 	  &  	   4.93 	  &  	 2.6$\pm$0.5 	  &  	 2.3$^{+0.5}_{-0.6}$ 	  &  	 0.000 	 \\
27 	 & 	 MMJ103058.85+052430.84 	  &  	   4.91 	  &  	 3.3$\pm$0.7 	  &  	 2.8$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
28 	 & 	 MMJ103025.01+052427.94 	  &  	   4.69 	  &  	 2.5$\pm$0.5 	  &  	 2.2$^{+0.6}_{-0.6}$ 	  &  	 0.000 	 \\
29 	 & 	 MMJ103020.46+053039.70 	  &  	   4.64 	  &  	 2.8$\pm$0.6 	  &  	 2.4$^{+0.6}_{-0.6}$ 	  &  	 0.000 	 \\
30 	 & 	 MMJ103044.20+052204.44 	  &  	   4.49 	  &  	 2.4$\pm$0.5 	  &  	 2.1$^{+0.6}_{-0.6}$ 	  &  	 0.000 	 \\
31 	 & 	 MMJ103039.76+052603.63 	  &  	   4.39 	  &  	 2.3$\pm$0.5 	  &  	 2.0$^{+0.5}_{-0.6}$ 	  &  	 0.000 	 \\
32 	 & 	 MMJ103054.87+052147.14 	  &  	   4.37 	  &  	 2.8$\pm$0.7 	  &  	 2.4$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
33 	 & 	 MMJ102958.84+052644.21 	  &  	   4.36 	  &  	 2.9$\pm$0.7 	  &  	 2.4$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
34 	 & 	 MMJ103022.75+052831.35 	  &  	   4.35 	  &  	 2.3$\pm$0.5 	  &  	 2.0$^{+0.5}_{-0.6}$ 	  &  	 0.000 	 \\
35 	 & 	 MMJ103026.71+051642.99 	  &  	   4.26 	  &  	 2.9$\pm$0.7 	  &  	 2.4$^{+0.7}_{-0.8}$ 	  &  	 0.001 	 \\
36 	 & 	 MMJ103047.14+052704.44 	  &  	   4.18 	  &  	 2.3$\pm$0.6 	  &  	 2.0$^{+0.6}_{-0.6}$ 	  &  	 0.001 	 \\
37 	 & 	 MMJ103006.24+052057.68 	  &  	   4.12 	  &  	 2.6$\pm$0.6 	  &  	 2.1$^{+0.7}_{-0.7}$ 	  &  	 0.001 	 \\
38 	 & 	 MMJ102958.37+052745.51 	  &  	   4.11 	  &  	 3.0$\pm$0.7 	  &  	 2.4$^{+0.8}_{-0.8}$ 	  &  	 0.001 	 \\
39 	 & 	 MMJ103101.22+052333.94 	  &  	   4.05 	  &  	 3.0$\pm$0.7 	  &  	 2.4$^{+0.8}_{-0.8}$ 	  &  	 0.002 	 \\
40 	 & 	 MMJ103020.25+053201.18 	  &  	   3.94 	  &  	 2.8$\pm$0.7 	  &  	 2.2$^{+0.7}_{-0.7}$ 	  &  	 0.002 	 \\
41 	 & 	 MMJ103005.87+052235.96 	  &  	   3.86 	  &  	 2.2$\pm$0.6 	  &  	 1.8$^{+0.6}_{-0.6}$ 	  &  	 0.002 	 \\
42 	 & 	 MMJ103013.02+051746.17 	  &  	   3.81 	  &  	 2.8$\pm$0.7 	  &  	 2.1$^{+0.8}_{-0.8}$ 	  &  	 0.004 	 \\
43 	 & 	 MMJ103015.88+052951.74 	  &  	   3.81 	  &  	 2.3$\pm$0.6 	  &  	 1.8$^{+0.6}_{-0.6}$ 	  &  	 0.003 	 \\
44 	 & 	 MMJ103013.05+052648.17 	  &  	   3.77 	  &  	 2.0$\pm$0.5 	  &  	 1.6$^{+0.6}_{-0.6}$ 	  &  	 0.002 	 \\
45 	 & 	 MMJ103027.07+052924.53 	  &  	   3.74 	  &  	 2.0$\pm$0.5 	  &  	 1.6$^{+0.6}_{-0.6}$ 	  &  	 0.003 	 \\
46 	 & 	 MMJ103038.20+052230.82 	  &  	   3.66 	  &  	 2.0$\pm$0.5 	  &  	 1.5$^{+0.6}_{-0.5}$ 	  &  	 0.003 	 \\
47 	 & 	 MMJ103010.44+052528.28 	  &  	   3.62 	  &  	 1.9$\pm$0.5 	  &  	 1.5$^{+0.5}_{-0.6}$ 	  &  	 0.004 	 \\
48 	 & 	 MMJ103047.57+052137.80 	  &  	   3.59 	  &  	 2.0$\pm$0.6 	  &  	 1.6$^{+0.6}_{-0.6}$ 	  &  	 0.005 	 \\
49 	 & 	 MMJ103056.22+052710.33 	  &  	   3.48 	  &  	 2.4$\pm$0.7 	  &  	 1.7$^{+0.7}_{-0.7}$ 	  &  	 0.010 	 \\
50 	 & 	 MMJ103021.18+052901.68 	  &  	   3.42 	  &  	 1.9$\pm$0.5 	  &  	 1.4$^{+0.6}_{-0.6}$ 	  &  	 0.008 	 \\
51 	 & 	 MMJ103008.78+051835.73 	  &  	   3.41 	  &  	 2.5$\pm$0.7 	  &  	 1.8$^{+0.8}_{-0.8}$ 	  &  	 0.014 	 \\
52 	 & 	 MMJ103026.26+052730.51 	  &  	   3.37 	  &  	 1.8$\pm$0.5 	  &  	 1.4$^{+0.5}_{-0.6}$ 	  &  	 0.009 	 \\
53 	 & 	 MMJ103008.40+051848.25 	  &  	   3.33 	  &  	 2.4$\pm$0.7 	  &  	 1.7$^{+0.8}_{-0.8}$ 	  &  	 0.017 	 \\
54 	 & 	 MMJ103038.64+051949.84 	  &  	   3.30 	  &  	 1.9$\pm$0.6 	  &  	 1.4$^{+0.6}_{-0.6}$ 	  &  	 0.012 	 \\
55 	 & 	 MMJ103004.87+052213.53 	  &  	   3.24 	  &  	 1.9$\pm$0.6 	  &  	 1.4$^{+0.6}_{-0.6}$ 	  &  	 0.016 	 \\
56 	 & 	 MMJ103021.48+052627.72 	  &  	   3.21 	  &  	 1.7$\pm$0.5 	  &  	 1.2$^{+0.6}_{-0.6}$ 	  &  	 0.014 	 \\
57 	 & 	 MMJ103038.46+052454.78 	  &  	   3.10 	  &  	 1.6$\pm$0.5 	  &  	 1.2$^{+0.6}_{-0.6}$ 	  &  	 0.019 	 \\
58 	 & 	 MMJ103007.10+052355.59 	  &  	   3.08 	  &  	 1.7$\pm$0.5 	  &  	 1.2$^{+0.6}_{-0.6}$ 	  &  	 0.021 	 \\
59 	 & 	 MMJ103010.58+052246.46 	  &  	   3.06 	  &  	 1.7$\pm$0.5 	  &  	 1.2$^{+0.6}_{-0.6}$ 	  &  	 0.022 	 \\
60 	 & 	 MMJ103011.93+052647.02 	  &  	   3.06 	  &  	 1.6$\pm$0.5 	  &  	 1.2$^{+0.6}_{-0.6}$ 	  &  	 0.022 	 \\
61 	 & 	 MMJ103043.80+052331.41 	  &  	   3.06 	  &  	 1.6$\pm$0.5 	  &  	 1.1$^{+0.6}_{-0.6}$ 	  &  	 0.021 	 \\
62 	 & 	 MMJ103014.75+053056.13 	  &  	   3.03 	  &  	 2.1$\pm$0.7 	  &  	 1.4$^{+0.7}_{-0.7}$ 	  &  	 0.034 	 \\
63 	 & 	 MMJ102955.67+052311.57 	  &  	   3.03 	  &  	 2.3$\pm$0.7 	  &  	 1.5$^{+0.8}_{-0.8}$ 	  &  	 0.039 	 \\
64 	 & 	 MMJ103054.22+052241.98 	  &  	   3.03 	  &  	 1.8$\pm$0.6 	  &  	 1.3$^{+0.6}_{-0.7}$ 	  &  	 0.029 	\\
\hline
\end{tabular}
\begin{tabular}{cc}
 \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/TNJ0924-2201_map.pdf} &
  \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/TNJ0924-2201_weightmap.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 7cm 1cm 5cm, clip]{figures/Astrometry/cluster0813_pos_uncertainty.pdf} &
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/fdr/TNJ0924-2201_false_detection_rate2sig.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/Completeness/TNJ0924-2201_completeness.pdf} &
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/TNJ0924-2201_diffnc.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/TNJ0924-2201_intnc.pdf} &
 \includegraphics[width=0.28\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/TNJ0924-2201_alignment.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/TNJ0924-2201_alignment_dist.pdf} &
\begin{tabular}[b]{cccc}
	 \hline
	 S     			&   dN/dS          				&  S				&	N($>$S)\\
	 (mJy)  		&   (mJy$^{-1}$ deg$^{-2}$) 	& (mJy) 			&       (deg$^{-2}$)\\
	 \hline
	 1.4 	  & $ 	         1049^{+         339}_{         -425} 	 $ &  	 1.0 	  & $ 	         2119^{+         387}_{         -486} 	 $ \\[3pt]
	 2.4 	  & $ 	          570^{+         158}_{         -197} 	 $ &  	 2.0 	  & $ 	         1070^{+         186}_{         -235} 	 $ \\[3pt]
	 3.4 	  & $ 	          273^{+          81}_{         -101} 	 $ &  	 3.0 	  & $ 	          500^{+          98}_{         -127} 	 $ \\[3pt]
	 4.4 	  & $ 	          128^{+          46}_{          -60} 	 $ &  	 4.0 	  & $ 	          227^{+          56}_{          -77} 	 $ \\[3pt]
	 5.4 	  & $ 	           63^{+          28}_{          -40} 	 $ &  	 5.0 	  & $ 	           99^{+          32}_{          -49} 	 $ \\[3pt]
	 6.4 	  & $ 	           28^{+          13}_{          -27} 	 $ &  	 6.0 	  & $ 	           36^{+          16}_{          -28} 	 $ \\[3pt]
	 \hline
 \end{tabular}
\end{tabular}
\begin{tabular}{lccccc}
\hline
      &     		&     		& S$_{\rm{1.1mm}}$ & S$_{\rm{1.1mm}}$ 	&         		\\
      &      		&     		& (measured)  		& (deboosted) 			&         		\\
Id  & IAU name & S/N 	& (mJy)       		& (mJy)       			& P($<0$) 	\\
\hline
1 	 & 	 MMJ092430.92-220008.37 	  &  	   7.73 	  &  	 6.8$\pm$0.9 	  &  	 6.1$^{+1.0}_{-0.8}$ 	  &  	 0.000 	 \\
2 	 & 	 MMJ092407.41-215908.67 	  &  	   7.61 	  &  	 6.7$\pm$0.9 	  &  	 6.1$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
3 	 & 	 MMJ092407.39-215944.35 	  &  	   6.86 	  &  	 6.0$\pm$0.9 	  &  	 5.4$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
4 	 & 	 MMJ092403.07-220712.00 	  &  	   6.06 	  &  	 6.1$\pm$1.0 	  &  	 5.2$^{+1.1}_{-0.9}$ 	  &  	 0.000 	 \\
5 	 & 	 MMJ092444.49-220226.45 	  &  	   5.82 	  &  	 5.6$\pm$1.0 	  &  	 4.8$^{+1.0}_{-0.9}$ 	  &  	 0.000 	 \\
6 	 & 	 MMJ092417.14-220426.99 	  &  	   5.72 	  &  	 5.0$\pm$0.9 	  &  	 4.4$^{+0.8}_{-0.9}$ 	  &  	 0.000 	 \\
7 	 & 	 MMJ092420.16-220535.93 	  &  	   5.46 	  &  	 4.8$\pm$0.9 	  &  	 4.1$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
8 	 & 	 MMJ092431.59-220717.70 	  &  	   5.46 	  &  	 5.2$\pm$1.0 	  &  	 4.5$^{+1.0}_{-1.0}$ 	  &  	 0.000 	 \\
9 	 & 	 MMJ092417.32-220023.48 	  &  	   5.23 	  &  	 4.6$\pm$0.9 	  &  	 4.0$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
10 	 & 	 MMJ092409.32-220141.04 	  &  	   5.09 	  &  	 4.4$\pm$0.9 	  &  	 3.8$^{+0.8}_{-0.9}$ 	  &  	 0.000 	 \\
11 	 & 	 MMJ092424.85-215432.11 	  &  	   4.95 	  &  	 5.8$\pm$1.2 	  &  	 4.6$^{+1.3}_{-1.1}$ 	  &  	 0.000 	 \\
12 	 & 	 MMJ092433.71-220129.50 	  &  	   4.78 	  &  	 4.2$\pm$0.9 	  &  	 3.6$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
13 	 & 	 MMJ092440.21-220232.18 	  &  	   4.54 	  &  	 4.1$\pm$0.9 	  &  	 3.3$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
14 	 & 	 MMJ092408.91-215553.30 	  &  	   4.52 	  &  	 4.4$\pm$1.0 	  &  	 3.6$^{+0.9}_{-1.1}$ 	  &  	 0.000 	 \\
15 	 & 	 MMJ092420.99-215905.74 	  &  	   4.43 	  &  	 3.9$\pm$0.9 	  &  	 3.1$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
16 	 & 	 MMJ092449.49-220402.61 	  &  	   4.25 	  &  	 4.6$\pm$1.1 	  &  	 3.6$^{+1.1}_{-1.2}$ 	  &  	 0.001 	 \\
17 	 & 	 MMJ092402.47-215608.36 	  &  	   4.05 	  &  	 4.1$\pm$1.0 	  &  	 3.1$^{+1.1}_{-1.0}$ 	  &  	 0.001 	 \\
18 	 & 	 MMJ092420.31-220128.95 	  &  	   4.00 	  &  	 3.6$\pm$0.9 	  &  	 2.8$^{+0.9}_{-0.9}$ 	  &  	 0.001 	 \\
19 	 & 	 MMJ092447.77-220711.06 	  &  	   3.97 	  &  	 4.5$\pm$1.1 	  &  	 3.3$^{+1.2}_{-1.2}$ 	  &  	 0.003 	 \\
20 	 & 	 MMJ092402.62-220550.25 	  &  	   3.82 	  &  	 3.5$\pm$0.9 	  &  	 2.6$^{+0.9}_{-1.0}$ 	  &  	 0.003 	 \\
21 	 & 	 MMJ092354.27-215935.69 	  &  	   3.76 	  &  	 3.9$\pm$1.0 	  &  	 2.8$^{+1.1}_{-1.1}$ 	  &  	 0.004 	 \\
22 	 & 	 MMJ092355.99-220252.75 	  &  	   3.76 	  &  	 3.6$\pm$1.0 	  &  	 2.7$^{+1.0}_{-1.0}$ 	  &  	 0.004 	 \\
23 	 & 	 MMJ092438.66-220832.22 	  &  	   3.75 	  &  	 4.2$\pm$1.1 	  &  	 3.0$^{+1.1}_{-1.2}$ 	  &  	 0.005 	 \\
24 	 & 	 MMJ092454.64-215908.27 	  &  	   3.53 	  &  	 4.4$\pm$1.2 	  &  	 2.8$^{+1.3}_{-1.3}$ 	  &  	 0.013 	 \\
25 	 & 	 MMJ092437.79-215638.59 	  &  	   3.52 	  &  	 3.4$\pm$1.0 	  &  	 2.4$^{+1.0}_{-1.0}$ 	  &  	 0.008 	 \\
26 	 & 	 MMJ092408.05-220250.72 	  &  	   3.48 	  &  	 3.0$\pm$0.9 	  &  	 2.2$^{+0.9}_{-0.9}$ 	  &  	 0.007 	 \\
27 	 & 	 MMJ092442.13-215910.85 	  &  	   3.46 	  &  	 3.1$\pm$0.9 	  &  	 2.2$^{+0.9}_{-0.9}$ 	  &  	 0.008 	 \\
28 	 & 	 MMJ092428.10-215556.20 	  &  	   3.44 	  &  	 3.4$\pm$1.0 	  &  	 2.4$^{+1.0}_{-1.1}$ 	  &  	 0.010 	 \\
29 	 & 	 MMJ092435.67-215802.20 	  &  	   3.43 	  &  	 3.1$\pm$0.9 	  &  	 2.2$^{+0.9}_{-0.9}$ 	  &  	 0.008 	 \\
30 	 & 	 MMJ092454.87-215818.47 	  &  	   3.39 	  &  	 4.3$\pm$1.3 	  &  	 2.7$^{+1.3}_{-1.4}$ 	  &  	 0.019 	 \\
31 	 & 	 MMJ092354.69-220408.63 	  &  	   3.37 	  &  	 3.4$\pm$1.0 	  &  	 2.3$^{+1.1}_{-1.0}$ 	  &  	 0.012 	 \\
32 	 & 	 MMJ092425.12-220556.27 	  &  	   3.35 	  &  	 3.0$\pm$0.9 	  &  	 2.1$^{+0.9}_{-0.9}$ 	  &  	 0.010 	 \\
33 	 & 	 MMJ092447.96-220037.09 	  &  	   3.31 	  &  	 3.4$\pm$1.0 	  &  	 2.3$^{+1.0}_{-1.1}$ 	  &  	 0.015 	 \\
34 	 & 	 MMJ092433.33-220559.80 	  &  	   3.28 	  &  	 2.9$\pm$0.9 	  &  	 2.1$^{+0.9}_{-0.9}$ 	  &  	 0.012 	 \\
35 	 & 	 MMJ092423.38-220218.18 	  &  	   3.17 	  &  	 2.8$\pm$0.9 	  &  	 1.9$^{+0.9}_{-0.9}$ 	  &  	 0.017 	 \\
36 	 & 	 MMJ092427.45-215935.96 	  &  	   3.07 	  &  	 2.7$\pm$0.9 	  &  	 1.8$^{+0.9}_{-0.9}$ 	  &  	 0.021 	 \\
37 	 & 	 MMJ092356.57-215812.08 	  &  	   3.04 	  &  	 3.1$\pm$1.0 	  &  	 1.9$^{+1.0}_{-1.1}$ 	  &  	 0.030 	 \\
\hline
\end{tabular}
\begin{tabular}{cc}
 \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/TNJ1338-1942_map.pdf} &
  \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/TNJ1338-1942_weightmap.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 7cm 1cm 5cm, clip]{figures/Astrometry/cluster6_pos_uncertainty.pdf} &
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/fdr/TNJ1338-1942_false_detection_rate2sig.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/Completeness/TNJ1338-1942_completeness.pdf} &
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/TNJ1338-1942_diffnc.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/TNJ1338-1942_intnc.pdf} &
 \includegraphics[width=0.28\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/TNJ1338-1942_alignment.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/TNJ1338-1942_alignment_dist.pdf} &
\begin{tabular}[b]{cccc}
	 \hline
	 S     			&   dN/dS          				&  S				&	N($>$S)\\
	 (mJy)  		&   (mJy$^{-1}$ deg$^{-2}$) 	& (mJy) 			&       (deg$^{-2}$)\\
	 \hline
	  1.4 	 & $ 	 643 	  ^{+  	 279 	  }_{-  	 395 	 }$ &  	  1.0 	  & $ 	 1251 	  ^{+  	 305 	  }_{-  	 438 	 }$\\[3pt]
	  2.4 	 & $ 	 341 	  ^{+  	 123 	  }_{-  	 174 	 }$ &  	  2.0 	  & $ 	 608 	  ^{+  	 151 	  }_{-  	 188 	 }$\\[3pt]
	  3.4 	 & $ 	 148 	  ^{+  	 58 	  }_{-  	 82 	 }$ &  	  3.0 	  & $ 	 267 	  ^{+  	 75 	  }_{-  	 96 	 }$\\[3pt]
	  4.4 	 & $ 	 58 	  ^{+  	 27 	  }_{-  	 43 	 }$ &  	  4.0 	  & $ 	 119 	  ^{+  	 37 	  }_{-  	 61 	 }$\\[3pt]
	  5.4 	 & $ 	 28 	  ^{+  	 13 	  }_{-  	 27 	 }$ &  	  5.0 	  & $ 	 60 	  ^{+  	 15 	  }_{-  	 42 	 }$\\[3pt]
	  6.4 	 & $ 	 18 	  ^{+  	 10 	  }_{-  	 18 	 }$ &  	  6.0 	  & $ 	 32 	  ^{+  	 15 	  }_{-  	 27 	 }$\\[3pt]
	 \hline
 \end{tabular}
\end{tabular}
\begin{tabular}{lccccc}
\hline
      &     		&     		& S$_{\rm{1.1mm}}$ & S$_{\rm{1.1mm}}$ 	&         		\\
      &      		&     		& (measured)  		& (deboosted) 			&         		\\
Id  & IAU name & S/N 	& (mJy)       		& (mJy)       			& P($<0$) 	\\
\hline
1 	 & 	 MMJ133839.49-193742.74 	  &  	   7.31 	  &  	 7.9$\pm$1.1 	  &  	 6.9$^{+1.1}_{-1.0}$ 	  &  	 0.000 	 \\
2 	 & 	 MMJ133848.07-194230.00 	  &  	   6.65 	  &  	 6.8$\pm$1.0 	  &  	 6.0$^{+1.0}_{-1.1}$ 	  &  	 0.000 	 \\
3 	 & 	 MMJ133827.35-194225.65 	  &  	   6.28 	  &  	 6.5$\pm$1.0 	  &  	 5.6$^{+1.1}_{-1.1}$ 	  &  	 0.000 	 \\
4 	 & 	 MMJ133823.52-193831.12 	  &  	   4.64 	  &  	 4.5$\pm$1.0 	  &  	 3.6$^{+1.0}_{-1.0}$ 	  &  	 0.000 	 \\
5 	 & 	 MMJ133856.25-194248.63 	  &  	   4.54 	  &  	 5.7$\pm$1.3 	  &  	 4.2$^{+1.4}_{-1.3}$ 	  &  	 0.001 	 \\
6 	 & 	 MMJ133833.62-193740.75 	  &  	   4.41 	  &  	 4.6$\pm$1.0 	  &  	 3.6$^{+1.1}_{-1.1}$ 	  &  	 0.001 	 \\
7 	 & 	 MMJ133817.83-194225.07 	  &  	   4.23 	  &  	 4.2$\pm$1.0 	  &  	 3.2$^{+1.0}_{-1.0}$ 	  &  	 0.002 	 \\
8 	 & 	 MMJ133825.23-194127.00 	  &  	   4.16 	  &  	 4.2$\pm$1.0 	  &  	 3.2$^{+1.1}_{-1.1}$ 	  &  	 0.002 	 \\
9 	 & 	 MMJ133855.03-193728.17 	  &  	   3.97 	  &  	 5.1$\pm$1.3 	  &  	 3.5$^{+1.3}_{-1.5}$ 	  &  	 0.009 	 \\
10 	 & 	 MMJ133837.39-194743.56 	  &  	   3.95 	  &  	 4.1$\pm$1.0 	  &  	 3.0$^{+1.0}_{-1.1}$ 	  &  	 0.005 	 \\
11 	 & 	 MMJ133809.13-194118.36 	  &  	   3.71 	  &  	 3.8$\pm$1.0 	  &  	 2.7$^{+1.1}_{-1.2}$ 	  &  	 0.011 	 \\
12 	 & 	 MMJ133817.65-194507.40 	  &  	   3.68 	  &  	 3.6$\pm$1.0 	  &  	 2.5$^{+1.1}_{-1.1}$ 	  &  	 0.010 	 \\
\hline
\end{tabular}
\begin{tabular}{cc}
 \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/TNJ2007-1316_map.pdf} &
  \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/TNJ2007-1316_weightmap.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 7cm 1cm 5cm, clip]{figures/Astrometry/cluster22_pos_uncertainty.pdf} &
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/fdr/TNJ2007-1316_false_detection_rate2sig.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/Completeness/TNJ2007-1316_completeness.pdf} &
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/TNJ2007-1316_diffnc.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/TNJ2007-1316_intnc.pdf} &
 \includegraphics[width=0.28\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/TNJ2007-1316_alignment.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/TNJ2007-1316_alignment_dist.pdf} &
\begin{tabular}[b]{cccc}
	 \hline
	 S     			&   dN/dS          				&  S				&	N($>$S)\\
	 (mJy)  		&   (mJy$^{-1}$ deg$^{-2}$) 	& (mJy) 			&       (deg$^{-2}$)\\
	 \hline
	  1.4 	 & $ 	 793 	  ^{+  	 313 	  }_{-  	 414 	 }$ &  	  1.0 	  & $ 	 1592 	  ^{+  	 356 	  }_{-  	 439 	 }$\\[3pt]
	  2.4 	 & $ 	 438 	  ^{+  	 143 	  }_{-  	 178 	 }$ &  	  2.0 	  & $ 	 798 	  ^{+  	 164 	  }_{-  	 201 	 }$\\[3pt]
	  3.4 	 & $ 	 197 	  ^{+  	 69 	  }_{-  	 86 	 }$ &  	  3.0 	  & $ 	 359 	  ^{+  	 86 	  }_{-  	 102 	 }$\\[3pt]
	  4.4 	 & $ 	 91 	  ^{+  	 36 	  }_{-  	 50 	 }$ &  	  4.0 	  & $ 	 162 	  ^{+  	 45 	  }_{-  	 66 	 }$\\[3pt]
	  5.4 	 & $ 	 47 	  ^{+  	 21 	  }_{-  	 34 	 }$ &  	  5.0 	  & $ 	 70 	  ^{+  	 29 	  }_{-  	 43 	 }$\\[3pt]
	  6.4 	 & $ 	 18 	  ^{+  	 10 	  }_{-  	 18 	 }$ &  	  6.0 	  & $ 	 23 	  ^{+  	 7 	  }_{-  	 23 	 }$\\[3pt]
	 \hline
 \end{tabular}
\end{tabular}
\begin{tabular}{lccccc}
\hline
      &     		&     		& S$_{\rm{1.1mm}}$ & S$_{\rm{1.1mm}}$ 	&         		\\
      &      		&     		& (measured)  		& (deboosted) 			&         		\\
Id  & IAU name & S/N 	& (mJy)       		& (mJy)       			& P($<0$) 	\\
\hline
1 	 & 	 MMJ200740.16-132034.59 	  &  	   7.09 	  &  	 6.8$\pm$1.0 	  &  	 6.0$^{+1.0}_{-1.0}$ 	  &  	 0.000 	 \\
2 	 & 	 MMJ200805.85-131634.54 	  &  	   6.19 	  &  	 5.7$\pm$0.9 	  &  	 5.1$^{+0.9}_{-1.0}$ 	  &  	 0.000 	 \\
3 	 & 	 MMJ200821.68-131517.16 	  &  	   6.01 	  &  	 6.2$\pm$1.0 	  &  	 5.3$^{+1.1}_{-1.0}$ 	  &  	 0.000 	 \\
4 	 & 	 MMJ200757.17-131154.25 	  &  	   5.99 	  &  	 5.6$\pm$0.9 	  &  	 4.9$^{+1.0}_{-1.0}$ 	  &  	 0.000 	 \\
5 	 & 	 MMJ200739.78-131410.92 	  &  	   5.96 	  &  	 5.6$\pm$0.9 	  &  	 4.9$^{+0.9}_{-1.0}$ 	  &  	 0.000 	 \\
6 	 & 	 MMJ200752.11-132247.28 	  &  	   5.51 	  &  	 5.6$\pm$1.0 	  &  	 4.7$^{+1.1}_{-1.0}$ 	  &  	 0.000 	 \\
7 	 & 	 MMJ200759.91-132158.67 	  &  	   5.22 	  &  	 4.9$\pm$0.9 	  &  	 4.2$^{+0.9}_{-1.0}$ 	  &  	 0.000 	 \\
8 	 & 	 MMJ200753.03-132137.21 	  &  	   4.88 	  &  	 4.6$\pm$0.9 	  &  	 3.7$^{+1.0}_{-0.9}$ 	  &  	 0.000 	 \\
9 	 & 	 MMJ200813.84-131853.72 	  &  	   4.42 	  &  	 4.2$\pm$1.0 	  &  	 3.3$^{+1.0}_{-1.0}$ 	  &  	 0.001 	 \\
10 	 & 	 MMJ200759.32-131302.84 	  &  	   4.21 	  &  	 3.9$\pm$0.9 	  &  	 3.0$^{+0.9}_{-1.0}$ 	  &  	 0.001 	 \\
11 	 & 	 MMJ200806.05-132020.78 	  &  	   4.06 	  &  	 3.7$\pm$0.9 	  &  	 2.8$^{+1.0}_{-1.0}$ 	  &  	 0.002 	 \\
12 	 & 	 MMJ200737.87-131107.67 	  &  	   4.06 	  &  	 4.5$\pm$1.1 	  &  	 3.2$^{+1.2}_{-1.2}$ 	  &  	 0.004 	 \\
13 	 & 	 MMJ200801.71-131747.17 	  &  	   4.02 	  &  	 3.8$\pm$0.9 	  &  	 2.8$^{+1.0}_{-1.0}$ 	  &  	 0.003 	 \\
14 	 & 	 MMJ200751.02-131529.16 	  &  	   3.99 	  &  	 3.7$\pm$0.9 	  &  	 2.8$^{+0.9}_{-1.0}$ 	  &  	 0.003 	 \\
15 	 & 	 MMJ200815.25-131434.22 	  &  	   3.96 	  &  	 3.8$\pm$0.9 	  &  	 2.8$^{+1.0}_{-1.1}$ 	  &  	 0.004 	 \\
16 	 & 	 MMJ200728.39-131750.22 	  &  	   3.86 	  &  	 4.0$\pm$1.0 	  &  	 2.8$^{+1.1}_{-1.1}$ 	  &  	 0.007 	 \\
17 	 & 	 MMJ200740.55-131745.09 	  &  	   3.69 	  &  	 3.3$\pm$0.9 	  &  	 2.4$^{+1.0}_{-1.0}$ 	  &  	 0.008 	 \\
18 	 & 	 MMJ200811.62-131604.09 	  &  	   3.66 	  &  	 3.4$\pm$0.9 	  &  	 2.4$^{+1.0}_{-1.0}$ 	  &  	 0.010 	 \\
19 	 & 	 MMJ200743.48-132107.99 	  &  	   3.64 	  &  	 3.5$\pm$1.0 	  &  	 2.4$^{+1.1}_{-1.0}$ 	  &  	 0.011 	 \\
20 	 & 	 MMJ200753.29-130913.11 	  &  	   3.63 	  &  	 4.2$\pm$1.2 	  &  	 2.8$^{+1.2}_{-1.4}$ 	  &  	 0.018 	 \\
21 	 & 	 MMJ200806.00-130959.22 	  &  	   3.60 	  &  	 4.5$\pm$1.2 	  &  	 2.8$^{+1.3}_{-1.4}$ 	  &  	 0.022 	 \\
22 	 & 	 MMJ200749.12-130932.94 	  &  	   3.57 	  &  	 4.0$\pm$1.1 	  &  	 2.7$^{+1.1}_{-1.3}$ 	  &  	 0.019 	 \\
23 	 & 	 MMJ200732.16-131508.39 	  &  	   3.45 	  &  	 3.5$\pm$1.0 	  &  	 2.3$^{+1.1}_{-1.1}$ 	  &  	 0.021 	 \\
24 	 & 	 MMJ200731.48-131611.49 	  &  	   3.40 	  &  	 3.4$\pm$1.0 	  &  	 2.2$^{+1.1}_{-1.1}$ 	  &  	 0.023 	 \\
25 	 & 	 MMJ200812.13-131746.26 	  &  	   3.33 	  &  	 3.1$\pm$0.9 	  &  	 2.1$^{+1.0}_{-1.0}$ 	  &  	 0.025 	 \\
26 	 & 	 MMJ200802.98-132118.79 	  &  	   3.30 	  &  	 3.1$\pm$0.9 	  &  	 2.0$^{+1.0}_{-1.0}$ 	  &  	 0.027 	 \\
27 	 & 	 MMJ200811.74-132130.36 	  &  	   3.22 	  &  	 3.2$\pm$1.0 	  &  	 2.0$^{+1.1}_{-1.1}$ 	  &  	 0.037 	 \\
28 	 & 	 MMJ200746.18-130854.15 	  &  	   3.18 	  &  	 4.0$\pm$1.2 	  &  	 2.2$^{+1.3}_{-1.5}$ 	  &  	 0.060 	 \\
29 	 & 	 MMJ200758.81-132037.89 	  &  	   3.16 	  &  	 2.9$\pm$0.9 	  &  	 1.8$^{+1.0}_{-1.0}$ 	  &  	 0.036 	 \\
30 	 & 	 MMJ200805.62-131355.55 	  &  	   3.13 	  &  	 2.9$\pm$0.9 	  &  	 1.8$^{+1.0}_{-1.0}$ 	  &  	 0.039 	\\
\hline
\end{tabular}
\begin{tabular}{cc}
 \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/4C+41p17_map.pdf} &
  \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/4C+41p17_weightmap.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 7cm 1cm 5cm, clip]{figures/Astrometry/cluster41_pos_uncertainty.pdf} &
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/fdr/4C+41p17_false_detection_rate2sig.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/Completeness/4C+41p17_completeness.pdf} &
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/4C+41p17_diffnc.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/4C+41p17_intnc.pdf} &
 \includegraphics[width=0.28\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/4C+41p17_alignment.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/4C+41p17_alignment_dist.pdf} &
\begin{tabular}[b]{cccc}
	 \hline
	 S     			&   dN/dS          				&  S				&	N($>$S)\\
	 (mJy)  		&   (mJy$^{-1}$ deg$^{-2}$) 	& (mJy) 			&       (deg$^{-2}$)\\
	 \hline
	  1.4 	 & $ 	 1644 	  ^{+  	 544 	  }_{-  	 678 	 }$ &  	  1.0 	  & $ 	 3003 	  ^{+  	 568 	  }_{-  	 677 	 }$\\[3pt]
	  2.4 	 & $ 	 813 	  ^{+  	 212 	  }_{-  	 257 	 }$ &  	  2.0 	  & $ 	 1359 	  ^{+  	 230 	  }_{-  	 272 	 }$\\[3pt]
	  3.4 	 & $ 	 329 	  ^{+  	 87 	  }_{-  	 104 	 }$ &  	  3.0 	  & $ 	 545 	  ^{+  	 99 	  }_{-  	 120 	 }$\\[3pt]
	  4.4 	 & $ 	 121 	  ^{+  	 39 	  }_{-  	 49 	 }$ &  	  4.0 	  & $ 	 216 	  ^{+  	 51 	  }_{-  	 61 	 }$\\[3pt]
	  5.4 	 & $ 	 48 	  ^{+  	 20 	  }_{-  	 29 	 }$ &  	  5.0 	  & $ 	 94 	  ^{+  	 29 	  }_{-  	 36 	 }$\\[3pt]
	  6.4 	 & $ 	 19 	  ^{+  	 9 	  }_{-  	 18 	 }$ &  	  6.0 	  & $ 	 46 	  ^{+  	 19 	  }_{-  	 27 	 }$\\[3pt]
	  7.4 	 & $ 	 12 	  ^{+  	 7 	  }_{-  	 12 	 }$ &  	  7.0 	  & $ 	 27 	  ^{+  	 12 	  }_{-  	 20 	 }$\\[3pt]
	  8.4 	 & $ 	 9 	  ^{+  	 7 	  }_{-  	 9 	 }$ &  	  8.0 	  & $ 	 14 	  ^{+  	 7 	  }_{-  	 14 	 }$\\[3pt]
	 \hline
 \end{tabular}
\end{tabular}
\begin{tabular}{lccccc}
\hline
      &     		&     		& S$_{\rm{1.1mm}}$ & S$_{\rm{1.1mm}}$ 	&         		\\
      &      		&     		& (measured)  		& (deboosted) 			&         		\\
Id  & IAU name & S/N 	& (mJy)       		& (mJy)       			& P($<0$) 	\\
\hline
1 	 & 	 MMJ065043.59+412918.63 	  &  	   8.93 	  &  	 8.9$\pm$1.0 	  &  	 8.2$^{+1.0}_{-1.0}$ 	  &  	 0.000 	 \\
2 	 & 	 MMJ065015.97+412944.58 	  &  	   8.50 	  &  	 8.7$\pm$1.0 	  &  	 8.0$^{+1.0}_{-1.1}$ 	  &  	 0.000 	 \\
3 	 & 	 MMJ065050.17+412820.22 	  &  	   6.33 	  &  	 6.3$\pm$1.0 	  &  	 5.5$^{+1.0}_{-1.0}$ 	  &  	 0.000 	 \\
4 	 & 	 MMJ065048.98+413130.17 	  &  	   6.00 	  &  	 5.9$\pm$1.0 	  &  	 5.0$^{+1.1}_{-0.9}$ 	  &  	 0.000 	 \\
5 	 & 	 MMJ065030.59+413940.08 	  &  	   5.94 	  &  	 7.9$\pm$1.3 	  &  	 6.5$^{+1.4}_{-1.4}$ 	  &  	 0.000 	 \\
6 	 & 	 MMJ065117.29+413302.93 	  &  	   5.89 	  &  	 5.9$\pm$1.0 	  &  	 5.0$^{+1.0}_{-1.1}$ 	  &  	 0.000 	 \\
7 	 & 	 MMJ065106.22+413625.46 	  &  	   5.54 	  &  	 5.5$\pm$1.0 	  &  	 4.6$^{+1.0}_{-1.1}$ 	  &  	 0.000 	 \\
8 	 & 	 MMJ065117.51+413541.19 	  &  	   5.38 	  &  	 5.4$\pm$1.0 	  &  	 4.5$^{+1.0}_{-1.1}$ 	  &  	 0.000 	 \\
9 	 & 	 MMJ065046.25+412536.89 	  &  	   5.34 	  &  	 5.4$\pm$1.0 	  &  	 4.4$^{+1.1}_{-1.0}$ 	  &  	 0.000 	 \\
10 	 & 	 MMJ065012.23+413552.48 	  &  	   4.93 	  &  	 6.2$\pm$1.3 	  &  	 4.7$^{+1.4}_{-1.3}$ 	  &  	 0.002 	 \\
11 	 & 	 MMJ065059.74+412759.11 	  &  	   4.70 	  &  	 4.7$\pm$1.0 	  &  	 3.7$^{+1.1}_{-1.1}$ 	  &  	 0.002 	 \\
12 	 & 	 MMJ065119.02+412553.42 	  &  	   4.69 	  &  	 5.0$\pm$1.1 	  &  	 3.8$^{+1.2}_{-1.1}$ 	  &  	 0.002 	 \\
13 	 & 	 MMJ065051.62+413004.98 	  &  	   4.68 	  &  	 4.7$\pm$1.0 	  &  	 3.6$^{+1.1}_{-1.1}$ 	  &  	 0.002 	 \\
14 	 & 	 MMJ065054.07+412418.34 	  &  	   4.54 	  &  	 4.7$\pm$1.0 	  &  	 3.6$^{+1.1}_{-1.1}$ 	  &  	 0.004 	 \\
15 	 & 	 MMJ065109.16+412557.07 	  &  	   4.54 	  &  	 4.6$\pm$1.0 	  &  	 3.6$^{+1.1}_{-1.2}$ 	  &  	 0.004 	 \\
16 	 & 	 MMJ065111.56+413241.85 	  &  	   4.44 	  &  	 4.4$\pm$1.0 	  &  	 3.4$^{+1.1}_{-1.1}$ 	  &  	 0.005 	 \\
17 	 & 	 MMJ065044.99+413434.79 	  &  	   4.39 	  &  	 4.3$\pm$1.0 	  &  	 3.2$^{+1.1}_{-1.1}$ 	  &  	 0.006 	 \\
18 	 & 	 MMJ065024.19+413024.57 	  &  	   4.34 	  &  	 4.3$\pm$1.0 	  &  	 3.2$^{+1.1}_{-1.1}$ 	  &  	 0.007 	 \\
19 	 & 	 MMJ065051.64+413643.48 	  &  	   4.09 	  &  	 4.0$\pm$1.0 	  &  	 2.9$^{+1.1}_{-1.2}$ 	  &  	 0.015 	 \\
20 	 & 	 MMJ065046.85+413818.59 	  &  	   4.07 	  &  	 4.4$\pm$1.1 	  &  	 3.1$^{+1.2}_{-1.3}$ 	  &  	 0.020 	 \\
21 	 & 	 MMJ065122.25+412510.61 	  &  	   4.06 	  &  	 4.6$\pm$1.1 	  &  	 3.2$^{+1.3}_{-1.4}$ 	  &  	 0.024 	 \\
22 	 & 	 MMJ065104.40+412846.21 	  &  	   4.05 	  &  	 4.1$\pm$1.0 	  &  	 2.9$^{+1.1}_{-1.2}$ 	  &  	 0.018 	 \\
23 	 & 	 MMJ065047.55+412311.28 	  &  	   3.97 	  &  	 4.4$\pm$1.1 	  &  	 3.1$^{+1.3}_{-1.4}$ 	  &  	 0.029 	 \\
24 	 & 	 MMJ065059.98+412713.65 	  &  	   3.97 	  &  	 4.0$\pm$1.0 	  &  	 2.8$^{+1.2}_{-1.2}$ 	  &  	 0.024 	 \\
25 	 & 	 MMJ065133.19+412553.49 	  &  	   3.96 	  &  	 5.3$\pm$1.3 	  &  	 3.4$^{+1.7}_{-1.8}$ 	  &  	 0.047 	 \\
26 	 & 	 MMJ065059.91+412540.87 	  &  	   3.94 	  &  	 4.0$\pm$1.0 	  &  	 2.8$^{+1.2}_{-1.3}$ 	  &  	 0.026 	 \\
27 	 & 	 MMJ065007.46+413330.58 	  &  	   3.94 	  &  	 4.9$\pm$1.2 	  &  	 3.2$^{+1.5}_{-1.6}$ 	  &  	 0.041 	 \\
28 	 & 	 MMJ065038.03+413242.61 	  &  	   3.94 	  &  	 3.9$\pm$1.0 	  &  	 2.7$^{+1.1}_{-1.2}$ 	  &  	 0.024 	 \\
29 	 & 	 MMJ065111.02+412326.26 	  &  	   3.90 	  &  	 4.4$\pm$1.1 	  &  	 2.9$^{+1.4}_{-1.4}$ 	  &  	 0.037 	 \\
30 	 & 	 MMJ065041.20+413523.47 	  &  	   3.89 	  &  	 3.8$\pm$1.0 	  &  	 2.6$^{+1.1}_{-1.2}$ 	  &  	 0.027 	 \\
31 	 & 	 MMJ065034.10+412251.31 	  &  	   3.87 	  &  	 4.7$\pm$1.2 	  &  	 3.1$^{+1.5}_{-1.7}$ 	  &  	 0.048 	 \\
32 	 & 	 MMJ065041.74+413816.19 	  &  	   3.86 	  &  	 4.1$\pm$1.1 	  &  	 2.8$^{+1.3}_{-1.4}$ 	  &  	 0.036 	 \\
33 	 & 	 MMJ065032.84+413906.92 	  &  	   3.77 	  &  	 4.6$\pm$1.2 	  &  	 2.8$^{+1.6}_{-1.7}$ 	  &  	 0.059 	 \\
34 	 & 	 MMJ065014.49+413731.20 	  &  	   3.76 	  &  	 5.2$\pm$1.4 	  &  	 3.1$^{+1.8}_{-2.3}$ 	  &  	 0.081 	 \\
35 	 & 	 MMJ065104.52+413251.50 	  &  	   3.76 	  &  	 3.7$\pm$1.0 	  &  	 2.5$^{+1.2}_{-1.3}$ 	  &  	 0.040 	 \\
36 	 & 	 MMJ065042.71+413338.53 	  &  	   3.76 	  &  	 3.7$\pm$1.0 	  &  	 2.5$^{+1.2}_{-1.3}$ 	  &  	 0.039 	 \\
37 	 & 	 MMJ065024.19+413240.93 	  &  	   3.75 	  &  	 3.7$\pm$1.0 	  &  	 2.5$^{+1.2}_{-1.3}$ 	  &  	 0.040 	 \\
38 	 & 	 MMJ065058.43+412722.71 	  &  	   3.75 	  &  	 3.8$\pm$1.0 	  &  	 2.5$^{+1.3}_{-1.3}$ 	  &  	 0.043 	 \\
39 	 & 	 MMJ065019.48+413516.84 	  &  	   3.70 	  &  	 3.9$\pm$1.1 	  &  	 2.5$^{+1.4}_{-1.4}$ 	  &  	 0.053 	 \\
40 	 & 	 MMJ065113.74+413140.12 	  &  	   3.70 	  &  	 3.7$\pm$1.0 	  &  	 2.5$^{+1.2}_{-1.4}$ 	  &  	 0.048 	 \\
41 	 & 	 MMJ065016.99+413014.00 	  &  	   3.63 	  &  	 3.7$\pm$1.0 	  &  	 2.4$^{+1.3}_{-1.4}$ 	  &  	 0.058 	 \\
42 	 & 	 MMJ065052.31+413429.05 	  &  	   3.61 	  &  	 3.5$\pm$1.0 	  &  	 2.3$^{+1.2}_{-1.4}$ 	  &  	 0.057 	 \\
43 	 & 	 MMJ065037.19+412852.58 	  &  	   3.59 	  &  	 3.6$\pm$1.0 	  &  	 2.3$^{+1.2}_{-1.4}$ 	  &  	 0.060 	 \\
44 	 & 	 MMJ065052.64+413256.14 	  &  	   3.59 	  &  	 3.5$\pm$1.0 	  &  	 2.3$^{+1.2}_{-1.4}$ 	  &  	 0.060 	 \\
45 	 & 	 MMJ065039.75+413039.76 	  &  	   3.58 	  &  	 3.5$\pm$1.0 	  &  	 2.3$^{+1.2}_{-1.5}$ 	  &  	 0.061 	 \\
46 	 & 	 MMJ065036.89+413452.65 	  &  	   3.57 	  &  	 3.5$\pm$1.0 	  &  	 2.2$^{+1.2}_{-1.4}$ 	  &  	 0.061 	 \\
47 	 & 	 MMJ065137.93+413510.69 	  &  	   3.57 	  &  	 4.7$\pm$1.3 	  &  	 2.6$^{+1.4}_{-2.5}$ 	  &  	 0.105 	 \\
48 	 & 	 MMJ065121.62+412641.57 	  &  	   3.56 	  &  	 3.8$\pm$1.1 	  &  	 2.3$^{+1.4}_{-1.6}$ 	  &  	 0.074 	 \\
49 	 & 	 MMJ065046.23+412232.04 	  &  	   3.55 	  &  	 4.2$\pm$1.2 	  &  	 2.5$^{+1.3}_{-2.1}$ 	  &  	 0.090 	 \\
50 	 & 	 MMJ065054.45+413603.25 	  &  	   3.54 	  &  	 3.5$\pm$1.0 	  &  	 2.2$^{+1.2}_{-1.5}$ 	  &  	 0.066 	 \\
51 	 & 	 MMJ065105.33+413912.76 	  &  	   3.53 	  &  	 4.3$\pm$1.2 	  &  	 2.5$^{+1.3}_{-2.3}$ 	  &  	 0.100 \\
\hline
\end{tabular}
\begin{tabular}{cc}
 \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/TNJ2009-3040_map.pdf} &
  \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/TNJ2009-3040_weightmap.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 7cm 1cm 5cm, clip]{figures/Astrometry/cluster23_pos_uncertainty.pdf} &
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/fdr/TNJ2009-3040_false_detection_rate2sig.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/Completeness/TNJ2009-3040_completeness.pdf} &
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/TNJ2009-3040_diffnc.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/TNJ2009-3040_intnc.pdf} &
 \includegraphics[width=0.28\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/TNJ2009-3040_alignment.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/TNJ2009-3040_alignment_dist.pdf} &
\begin{tabular}[b]{cccc}
	 \hline
	 S     			&   dN/dS          				&  S				&	N($>$S)\\
	 (mJy)  		&   (mJy$^{-1}$ deg$^{-2}$) 	& (mJy) 			&       (deg$^{-2}$)\\
	 \hline
	 1.4	  & $ 	          844^{+         305}_{         -392} 	 $ &  	 1.0 	  & $ 	         1550^{+         342}_{         -437} 	 $ \\[3pt]
	 2.4 	  & $ 	          452^{+         139}_{         -171} 	 $ &  	 2.0 	  & $ 	          706^{+         154}_{         -194} 	 $ \\[3pt]
	 3.4 	  & $ 	          179^{+          61}_{          -79} 	 $ &  	 3.0 	  & $ 	          254^{+          67}_{          -90} 	 $ \\[3pt]
	 4.4 	  & $ 	           58^{+          26}_{          -41} 	 $ &  	 4.0 	  & $ 	           76^{+          28}_{          -43} 	 $ \\[3pt]
	 \hline
 \end{tabular}
\end{tabular}
\begin{tabular}{lccccc}
\hline
      &     		&     		& S$_{\rm{1.1mm}}$ & S$_{\rm{1.1mm}}$ 	&         		\\
      &      		&     		& (measured)  		& (deboosted) 			&         		\\
Id  & IAU name & S/N 	& (mJy)       		& (mJy)       			& P($<0$) 	\\
\hline
1 	 & 	 MMJ201005.87-304339.86 	  &  	   5.85 	  &  	 5.5$\pm$0.9 	  &  	 4.8$^{+0.9}_{-1.0}$ 	  &  	 0.000 	 \\
2 	 & 	 MMJ200934.77-304046.39 	  &  	   5.24 	  &  	 4.8$\pm$0.9 	  &  	 4.0$^{+1.0}_{-0.9}$ 	  &  	 0.000 	 \\
3 	 & 	 MMJ200931.51-303936.94 	  &  	   4.58 	  &  	 4.2$\pm$0.9 	  &  	 3.4$^{+1.0}_{-0.9}$ 	  &  	 0.000 	 \\
4 	 & 	 MMJ201013.58-304257.78 	  &  	   4.44 	  &  	 4.3$\pm$1.0 	  &  	 3.4$^{+1.0}_{-1.0}$ 	  &  	 0.001 	 \\
5 	 & 	 MMJ201000.08-304251.29 	  &  	   4.37 	  &  	 4.0$\pm$0.9 	  &  	 3.1$^{+0.9}_{-1.0}$ 	  &  	 0.001 	 \\
6 	 & 	 MMJ201005.65-303458.52 	  &  	   4.27 	  &  	 4.1$\pm$1.0 	  &  	 3.2$^{+1.0}_{-1.0}$ 	  &  	 0.001 	 \\
7 	 & 	 MMJ200944.50-303633.67 	  &  	   4.25 	  &  	 3.9$\pm$0.9 	  &  	 3.0$^{+0.9}_{-0.9}$ 	  &  	 0.001 	 \\
8 	 & 	 MMJ201011.09-304246.30 	  &  	   4.17 	  &  	 3.9$\pm$0.9 	  &  	 3.0$^{+1.0}_{-1.0}$ 	  &  	 0.002 	 \\
9 	 & 	 MMJ200916.16-303909.54 	  &  	   3.90 	  &  	 4.6$\pm$1.2 	  &  	 3.1$^{+1.3}_{-1.2}$ 	  &  	 0.008 	 \\
10 	 & 	 MMJ200948.93-304630.51 	  &  	   3.78 	  &  	 4.1$\pm$1.1 	  &  	 2.8$^{+1.2}_{-1.2}$ 	  &  	 0.009 	 \\
11 	 & 	 MMJ200950.82-303926.14 	  &  	   3.76 	  &  	 3.5$\pm$0.9 	  &  	 2.5$^{+1.0}_{-1.0}$ 	  &  	 0.007 	 \\
12 	 & 	 MMJ200940.36-303936.91 	  &  	   3.74 	  &  	 3.4$\pm$0.9 	  &  	 2.5$^{+0.9}_{-1.0}$ 	  &  	 0.007 	 \\
13 	 & 	 MMJ200950.62-303519.42 	  &  	   3.65 	  &  	 3.4$\pm$0.9 	  &  	 2.4$^{+1.0}_{-1.0}$ 	  &  	 0.009 	 \\
14 	 & 	 MMJ201015.55-303706.34 	  &  	   3.64 	  &  	 3.7$\pm$1.0 	  &  	 2.6$^{+1.0}_{-1.2}$ 	  &  	 0.012 	 \\
15 	 & 	 MMJ200937.03-304730.59 	  &  	   3.63 	  &  	 4.7$\pm$1.3 	  &  	 2.9$^{+1.4}_{-1.4}$ 	  &  	 0.021 	 \\
16 	 & 	 MMJ200948.89-304003.17 	  &  	   3.55 	  &  	 3.3$\pm$0.9 	  &  	 2.4$^{+1.0}_{-1.1}$ 	  &  	 0.013 	 \\
17 	 & 	 MMJ200934.92-304731.70 	  &  	   3.48 	  &  	 4.6$\pm$1.3 	  &  	 2.6$^{+1.5}_{-1.4}$ 	  &  	 0.032 	 \\
18 	 & 	 MMJ200923.77-304237.52 	  &  	   3.44 	  &  	 3.5$\pm$1.0 	  &  	 2.4$^{+1.1}_{-1.2}$ 	  &  	 0.021 	 \\
19 	 & 	 MMJ201010.08-304031.14 	  &  	   3.40 	  &  	 3.1$\pm$0.9 	  &  	 2.1$^{+1.0}_{-1.0}$ 	  &  	 0.018 	 \\
20 	 & 	 MMJ200936.20-303903.12 	  &  	   3.36 	  &  	 3.0$\pm$0.9 	  &  	 2.0$^{+1.0}_{-1.0}$ 	  &  	 0.020 	 \\
21 	 & 	 MMJ201018.47-304057.25 	  &  	   3.30 	  &  	 3.4$\pm$1.0 	  &  	 2.1$^{+1.1}_{-1.1}$ 	  &  	 0.030 	 \\
22 	 & 	 MMJ200949.05-304110.42 	  &  	   3.27 	  &  	 3.0$\pm$0.9 	  &  	 2.0$^{+1.0}_{-1.0}$ 	  &  	 0.026 	 \\
23 	 & 	 MMJ201016.68-303457.41 	  &  	   3.25 	  &  	 3.7$\pm$1.1 	  &  	 2.2$^{+1.1}_{-1.4}$ 	  &  	 0.041 	 \\
24 	 & 	 MMJ200922.24-304239.64 	  &  	   3.17 	  &  	 3.4$\pm$1.1 	  &  	 2.0$^{+1.1}_{-1.2}$ 	  &  	 0.044 	 \\
25 	 & 	 MMJ200940.35-304529.78 	  &  	   3.17 	  &  	 3.1$\pm$1.0 	  &  	 1.9$^{+1.0}_{-1.1}$ 	  &  	 0.038 	 \\
26 	 & 	 MMJ201009.08-304354.60 	  &  	   3.13 	  &  	 3.0$\pm$1.0 	  &  	 1.8$^{+1.0}_{-1.1}$ 	  &  	 0.040 	 \\
27 	 & 	 MMJ200944.55-304404.05 	  &  	   3.08 	  &  	 2.8$\pm$0.9 	  &  	 1.7$^{+0.9}_{-1.0}$ 	  &  	 0.041 	 \\
28 	 & 	 MMJ200931.28-304533.67 	  &  	   3.07 	  &  	 3.3$\pm$1.1 	  &  	 1.8$^{+1.1}_{-1.2}$ 	  &  	 0.055 	 \\
29 	 & 	 MMJ200944.90-303849.26 	  &  	   3.07 	  &  	 2.8$\pm$0.9 	  &  	 1.7$^{+1.0}_{-1.0}$ 	  &  	 0.044 	 \\
30 	 & 	 MMJ200918.47-303813.84 	  &  	   3.05 	  &  	 3.3$\pm$1.1 	  &  	 1.8$^{+1.2}_{-1.2}$ 	  &  	 0.059 	 \\
31 	 & 	 MMJ200947.58-303434.03 	  &  	   3.03 	  &  	 2.9$\pm$1.0 	  &  	 1.7$^{+1.0}_{-1.1}$ 	  &  	 0.051 	 \\
32 	 & 	 MMJ201025.64-304004.00 	  &  	   3.02 	  &  	 3.8$\pm$1.3 	  &  	 1.9$^{+1.2}_{-1.5}$ 	  &  	 0.079 	 \\
33 	 & 	 MMJ201020.82-304322.13 	  &  	   3.02 	  &  	 3.4$\pm$1.1 	  &  	 1.8$^{+1.2}_{-1.3}$ 	  &  	 0.067 	 \\
\hline
\end{tabular}
\begin{tabular}{cc}
 \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/MRC0316-257_map.pdf} &
  \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/MRC0316-257_weightmap.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 7cm 1cm 5cm, clip]{figures/Astrometry/cluster0801_pos_uncertainty.pdf} &
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/fdr/MRC0316-257_false_detection_rate2sig.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/Completeness/MRC0316-257_completeness.pdf} &
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/MRC0316-257_diffnc.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/MRC0316-257_intnc.pdf} &
 \includegraphics[width=0.28\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/MRC0316-257_alignment.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/MRC0316-257_alignment_dist.pdf} &
\begin{tabular}[b]{cccc}
	 \hline
	 S     			&   dN/dS          				&  S				&	N($>$S)\\
	 (mJy)  		&   (mJy$^{-1}$ deg$^{-2}$) 	& (mJy) 			&       (deg$^{-2}$)\\
	 \hline
	1.4 	 & $ 	 909 	  ^{+  	 253 	  }_{-  	 318 	 }$ &  	  1.0 	  & $ 	 1703 	  ^{+  	 288 	  }_{-  	 333 	 }$\\[3pt]
	  2.4 	 & $ 	 362 	  ^{+  	 100 	  }_{-  	 120 	 }$ &  	  2.0 	  & $ 	 793 	  ^{+  	 131 	  }_{-  	 152 	 }$\\[3pt]
	  3.4 	 & $ 	 193 	  ^{+  	 58 	  }_{-  	 70 	 }$ &  	  3.0 	  & $ 	 431 	  ^{+  	 83 	  }_{-  	 99 	 }$\\[3pt]
	  4.4 	 & $ 	 147 	  ^{+  	 47 	  }_{-  	 57 	 }$ &  	  4.0 	  & $ 	 237 	  ^{+  	 67 	  }_{-  	 59 	 }$\\[3pt]
	  5.4 	 & $ 	 72 	  ^{+  	 29 	  }_{-  	 41 	 }$ &  	  5.0 	  & $ 	 89 	  ^{+  	 33 	  }_{-  	 44 	 }$\\[3pt]
	 \hline
 \end{tabular}
\end{tabular}
\begin{tabular}{lccccc}
\hline
      &     		&     		& S$_{\rm{1.1mm}}$ & S$_{\rm{1.1mm}}$ 	&         		\\
      &      		&     		& (measured)  		& (deboosted) 			&         		\\
Id  & IAU name & S/N 	& (mJy)       		& (mJy)       			& P($<0$) 	\\
\hline
1 	 & 	 MMJ031758.69-253355.57 	  &  	   7.88 	  &  	 5.2$\pm$0.7 	  &  	 4.9$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
2 	 & 	 MMJ031837.94-253925.24 	  &  	   7.81 	  &  	 6.0$\pm$0.8 	  &  	 5.6$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
3 	 & 	 MMJ031824.87-253147.88 	  &  	   7.72 	  &  	 5.1$\pm$0.7 	  &  	 4.7$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
4 	 & 	 MMJ031814.48-253949.57 	  &  	   7.37 	  &  	 5.0$\pm$0.7 	  &  	 4.6$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
5 	 & 	 MMJ031746.31-253611.03 	  &  	   7.34 	  &  	 5.5$\pm$0.8 	  &  	 5.1$^{+0.7}_{-0.8}$ 	  &  	 0.000 	 \\
6 	 & 	 MMJ031748.05-253435.04 	  &  	   7.17 	  &  	 5.2$\pm$0.7 	  &  	 4.7$^{+0.8}_{-0.7}$ 	  &  	 0.000 	 \\
7 	 & 	 MMJ031807.76-253450.27 	  &  	   6.94 	  &  	 4.7$\pm$0.7 	  &  	 4.3$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
8 	 & 	 MMJ031748.93-254001.09 	  &  	   6.92 	  &  	 5.4$\pm$0.8 	  &  	 4.9$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
9 	 & 	 MMJ031829.48-253740.90 	  &  	   6.89 	  &  	 4.6$\pm$0.7 	  &  	 4.2$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
10 	 & 	 MMJ031841.34-253843.86 	  &  	   6.81 	  &  	 5.5$\pm$0.8 	  &  	 5.0$^{+0.9}_{-0.8}$ 	  &  	 0.000 	 \\
11 	 & 	 MMJ031749.77-252850.49 	  &  	   6.71 	  &  	 5.9$\pm$0.9 	  &  	 5.2$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
12 	 & 	 MMJ031837.49-253625.87 	  &  	   6.61 	  &  	 4.8$\pm$0.7 	  &  	 4.3$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
13 	 & 	 MMJ031809.60-253846.59 	  &  	   6.39 	  &  	 4.2$\pm$0.7 	  &  	 3.8$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
14 	 & 	 MMJ031751.18-253602.45 	  &  	   6.22 	  &  	 4.3$\pm$0.7 	  &  	 3.9$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
15 	 & 	 MMJ031757.85-253923.07 	  &  	   6.05 	  &  	 4.1$\pm$0.7 	  &  	 3.7$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
16 	 & 	 MMJ031818.43-253047.87 	  &  	   5.97 	  &  	 4.0$\pm$0.7 	  &  	 3.6$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
17 	 & 	 MMJ031817.97-253216.43 	  &  	   5.73 	  &  	 3.8$\pm$0.7 	  &  	 3.4$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
18 	 & 	 MMJ031839.66-253229.04 	  &  	   5.58 	  &  	 4.3$\pm$0.8 	  &  	 3.8$^{+0.7}_{-0.8}$ 	  &  	 0.000 	 \\
19 	 & 	 MMJ031813.14-253508.26 	  &  	   5.51 	  &  	 3.8$\pm$0.7 	  &  	 3.3$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
20 	 & 	 MMJ031845.28-253343.65 	  &  	   5.27 	  &  	 4.8$\pm$0.9 	  &  	 4.0$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
21 	 & 	 MMJ031757.87-253658.77 	  &  	   5.02 	  &  	 3.3$\pm$0.7 	  &  	 2.9$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
22 	 & 	 MMJ031826.79-254205.03 	  &  	   4.88 	  &  	 4.2$\pm$0.9 	  &  	 3.5$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
23 	 & 	 MMJ031815.35-253007.18 	  &  	   4.88 	  &  	 3.4$\pm$0.7 	  &  	 2.9$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
24 	 & 	 MMJ031835.33-253822.69 	  &  	   4.65 	  &  	 3.3$\pm$0.7 	  &  	 2.8$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
25 	 & 	 MMJ031821.17-253524.92 	  &  	   4.60 	  &  	 3.1$\pm$0.7 	  &  	 2.6$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
26 	 & 	 MMJ031802.89-254101.09 	  &  	   4.31 	  &  	 3.2$\pm$0.7 	  &  	 2.6$^{+0.8}_{-0.8}$ 	  &  	 0.001 	 \\
27 	 & 	 MMJ031753.39-253356.73 	  &  	   4.21 	  &  	 2.8$\pm$0.7 	  &  	 2.3$^{+0.7}_{-0.7}$ 	  &  	 0.001 	 \\
28 	 & 	 MMJ031841.57-253757.12 	  &  	   4.21 	  &  	 3.4$\pm$0.8 	  &  	 2.7$^{+0.8}_{-0.9}$ 	  &  	 0.001 	 \\
29 	 & 	 MMJ031755.39-253143.91 	  &  	   4.11 	  &  	 2.8$\pm$0.7 	  &  	 2.2$^{+0.7}_{-0.7}$ 	  &  	 0.001 	 \\
30 	 & 	 MMJ031823.31-253046.15 	  &  	   3.93 	  &  	 2.7$\pm$0.7 	  &  	 2.1$^{+0.7}_{-0.7}$ 	  &  	 0.002 	 \\
31 	 & 	 MMJ031752.69-253725.95 	  &  	   3.92 	  &  	 2.7$\pm$0.7 	  &  	 2.1$^{+0.7}_{-0.7}$ 	  &  	 0.002 	 \\
32 	 & 	 MMJ031806.14-253133.87 	  &  	   3.69 	  &  	 2.4$\pm$0.7 	  &  	 1.9$^{+0.7}_{-0.7}$ 	  &  	 0.004 	 \\
33 	 & 	 MMJ031744.03-253524.33 	  &  	   3.52 	  &  	 2.8$\pm$0.8 	  &  	 2.1$^{+0.8}_{-0.9}$ 	  &  	 0.010 	 \\
34 	 & 	 MMJ031821.62-253326.57 	  &  	   3.46 	  &  	 2.3$\pm$0.7 	  &  	 1.7$^{+0.7}_{-0.7}$ 	  &  	 0.008 	 \\
35 	 & 	 MMJ031829.95-253208.21 	  &  	   3.45 	  &  	 2.3$\pm$0.7 	  &  	 1.7$^{+0.7}_{-0.7}$ 	  &  	 0.009 	 \\
36 	 & 	 MMJ031756.13-253450.42 	  &  	   3.44 	  &  	 2.3$\pm$0.7 	  &  	 1.7$^{+0.7}_{-0.7}$ 	  &  	 0.009 	 \\
37 	 & 	 MMJ031833.78-253611.52 	  &  	   3.38 	  &  	 2.3$\pm$0.7 	  &  	 1.7$^{+0.7}_{-0.7}$ 	  &  	 0.011 	 \\
38 	 & 	 MMJ031838.68-253004.80 	  &  	   3.37 	  &  	 2.7$\pm$0.8 	  &  	 1.9$^{+0.9}_{-0.8}$ 	  &  	 0.016 	 \\
39 	 & 	 MMJ031752.32-253807.67 	  &  	   3.36 	  &  	 2.3$\pm$0.7 	  &  	 1.7$^{+0.7}_{-0.7}$ 	  &  	 0.012 	 \\
40 	 & 	 MMJ031815.85-254208.51 	  &  	   3.34 	  &  	 2.8$\pm$0.8 	  &  	 2.0$^{+0.9}_{-0.9}$ 	  &  	 0.019 	 \\
41 	 & 	 MMJ031753.39-253104.96 	  &  	   3.31 	  &  	 2.3$\pm$0.7 	  &  	 1.6$^{+0.7}_{-0.7}$ 	  &  	 0.014 	 \\
42 	 & 	 MMJ031806.56-253311.81 	  &  	   3.06 	  &  	 2.0$\pm$0.7 	  &  	 1.4$^{+0.7}_{-0.7}$ 	  &  	 0.026 	 \\
43 	 & 	 MMJ031807.22-253953.68 	  &  	   3.03 	  &  	 2.1$\pm$0.7 	  &  	 1.4$^{+0.8}_{-0.7}$ 	  &  	 0.029 	 \\
\hline
\end{tabular}
\begin{tabular}{cc}
 \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/PKS0529-549_map.pdf} &
  \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/PKS0529-549_weightmap.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 7cm 1cm 5cm, clip]{figures/Astrometry/cluster28_pos_uncertainty.pdf} &
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/fdr/PKS0529-549_false_detection_rate2sig.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/Completeness/PKS0529-549_completeness.pdf} &
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/PKS0529-549_diffnc.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/PKS0529-549_intnc.pdf} &
 \includegraphics[width=0.28\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/PKS0529-549_alignment.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/PKS0529-549_alignment_dist.pdf} &
\begin{tabular}[b]{cccc}
	 \hline
	 S     			&   dN/dS          				&  S				&	N($>$S)\\
	 (mJy)  		&   (mJy$^{-1}$ deg$^{-2}$) 	& (mJy) 			&       (deg$^{-2}$)\\
	 \hline
	  1.4 	 & $ 	 1283 	  ^{+  	 282 	  }_{-  	 318 	 }$ &  	  1.0 	  & $ 	 2092 	  ^{+  	 291 	  }_{-  	 353 	 }$\\[3pt]
	  2.4 	 & $ 	 484 	  ^{+  	 109 	  }_{-  	 130 	 }$ &  	  2.0 	  & $ 	 808 	  ^{+  	 134 	  }_{-  	 147 	 }$\\[3pt]
	  3.4 	 & $ 	 136 	  ^{+  	 44 	  }_{-  	 58 	 }$ &  	  3.0 	  & $ 	 324 	  ^{+  	 71 	  }_{-  	 80 	 }$\\[3pt]
	  4.4 	 & $ 	 79 	  ^{+  	 31 	  }_{-  	 42 	 }$ &  	  4.0 	  & $ 	 188 	  ^{+  	 51 	  }_{-  	 66 	 }$\\[3pt]
	  5.4 	 & $ 	 63 	  ^{+  	 26 	  }_{-  	 38 	 }$ &  	  5.0 	  & $ 	 108 	  ^{+  	 35 	  }_{-  	 48 	 }$\\[3pt]
	  6.4 	 & $ 	 27 	  ^{+  	 12 	  }_{-  	 24 	 }$ &  	  6.0 	  & $ 	 45 	  ^{+  	 19 	  }_{-  	 32 	 }$\\[3pt]
	 \hline
 \end{tabular}
\end{tabular}
\begin{tabular}{lccccc}
\hline
      &     		&     		& S$_{\rm{1.1mm}}$ & S$_{\rm{1.1mm}}$ 	&         		\\
      &      		&     		& (measured)  		& (deboosted) 			&         		\\
Id  & IAU name & S/N 	& (mJy)       		& (mJy)       			& P($<0$) 	\\
\hline
1 	 & 	 MMJ053025.20-545422.02 	  &  	   9.72 	  &  	 6.4$\pm$0.7 	  &  	 6.0$^{+0.7}_{-0.6}$ 	  &  	 0.000 	 \\
2 	 & 	 MMJ053039.52-550212.93 	  &  	   9.68 	  &  	 8.9$\pm$0.9 	  &  	 8.3$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
3 	 & 	 MMJ053013.09-544852.52 	  &  	   9.32 	  &  	 6.2$\pm$0.7 	  &  	 5.8$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
4 	 & 	 MMJ053050.23-545730.72 	  &  	   9.16 	  &  	 6.0$\pm$0.7 	  &  	 5.6$^{+0.7}_{-0.6}$ 	  &  	 0.000 	 \\
5 	 & 	 MMJ053016.15-545513.12 	  &  	   8.66 	  &  	 5.6$\pm$0.6 	  &  	 5.2$^{+0.6}_{-0.7}$ 	  &  	 0.000 	 \\
6 	 & 	 MMJ053048.78-545154.66 	  &  	   7.58 	  &  	 4.8$\pm$0.6 	  &  	 4.5$^{+0.6}_{-0.7}$ 	  &  	 0.000 	 \\
7 	 & 	 MMJ053054.44-545334.29 	  &  	   7.58 	  &  	 4.8$\pm$0.6 	  &  	 4.4$^{+0.7}_{-0.6}$ 	  &  	 0.000 	 \\
8 	 & 	 MMJ053003.86-545846.47 	  &  	   7.48 	  &  	 5.0$\pm$0.7 	  &  	 4.6$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
9 	 & 	 MMJ052932.76-545233.82 	  &  	   6.82 	  &  	 5.6$\pm$0.8 	  &  	 5.1$^{+0.8}_{-0.9}$ 	  &  	 0.000 	 \\
10 	 & 	 MMJ053041.54-544731.49 	  &  	   6.48 	  &  	 5.2$\pm$0.8 	  &  	 4.6$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
11 	 & 	 MMJ053027.53-544600.34 	  &  	   6.15 	  &  	 5.6$\pm$0.9 	  &  	 4.9$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
12 	 & 	 MMJ053011.19-550028.22 	  &  	   6.10 	  &  	 4.4$\pm$0.7 	  &  	 4.0$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
13 	 & 	 MMJ053044.77-545160.00 	  &  	   5.37 	  &  	 3.4$\pm$0.6 	  &  	 3.0$^{+0.6}_{-0.7}$ 	  &  	 0.000 	 \\
14 	 & 	 MMJ052954.18-545715.33 	  &  	   5.11 	  &  	 3.4$\pm$0.7 	  &  	 2.9$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
15 	 & 	 MMJ053107.92-545433.47 	  &  	   4.95 	  &  	 3.5$\pm$0.7 	  &  	 3.0$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
16 	 & 	 MMJ053000.62-545121.68 	  &  	   4.85 	  &  	 3.1$\pm$0.6 	  &  	 2.7$^{+0.6}_{-0.7}$ 	  &  	 0.000 	 \\
17 	 & 	 MMJ053101.07-545516.20 	  &  	   4.68 	  &  	 3.1$\pm$0.7 	  &  	 2.6$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
18 	 & 	 MMJ053105.52-545325.33 	  &  	   4.58 	  &  	 3.1$\pm$0.7 	  &  	 2.6$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
19 	 & 	 MMJ053047.98-550021.82 	  &  	   4.58 	  &  	 3.5$\pm$0.8 	  &  	 2.9$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
20 	 & 	 MMJ053100.58-544933.32 	  &  	   4.57 	  &  	 3.5$\pm$0.8 	  &  	 2.9$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
21 	 & 	 MMJ052945.58-545257.57 	  &  	   4.53 	  &  	 3.1$\pm$0.7 	  &  	 2.6$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
22 	 & 	 MMJ052942.44-545145.84 	  &  	   4.15 	  &  	 3.0$\pm$0.7 	  &  	 2.4$^{+0.8}_{-0.8}$ 	  &  	 0.001 	 \\
23 	 & 	 MMJ052953.04-544839.74 	  &  	   3.97 	  &  	 3.1$\pm$0.8 	  &  	 2.4$^{+0.8}_{-0.8}$ 	  &  	 0.002 	 \\
24 	 & 	 MMJ053010.98-545946.32 	  &  	   3.91 	  &  	 2.7$\pm$0.7 	  &  	 2.1$^{+0.7}_{-0.7}$ 	  &  	 0.002 	 \\
25 	 & 	 MMJ052933.98-545349.99 	  &  	   3.88 	  &  	 3.0$\pm$0.8 	  &  	 2.3$^{+0.8}_{-0.8}$ 	  &  	 0.003 	 \\
26 	 & 	 MMJ053029.48-545315.71 	  &  	   3.80 	  &  	 2.4$\pm$0.6 	  &  	 1.9$^{+0.6}_{-0.7}$ 	  &  	 0.003 	 \\
27 	 & 	 MMJ052942.59-545702.96 	  &  	   3.79 	  &  	 2.7$\pm$0.7 	  &  	 2.1$^{+0.8}_{-0.8}$ 	  &  	 0.004 	 \\
28 	 & 	 MMJ053006.35-545918.82 	  &  	   3.78 	  &  	 2.6$\pm$0.7 	  &  	 2.0$^{+0.7}_{-0.7}$ 	  &  	 0.003 	 \\
29 	 & 	 MMJ053016.87-545206.19 	  &  	   3.77 	  &  	 2.4$\pm$0.6 	  &  	 1.9$^{+0.7}_{-0.7}$ 	  &  	 0.003 	 \\
30 	 & 	 MMJ053038.68-545314.40 	  &  	   3.68 	  &  	 2.3$\pm$0.6 	  &  	 1.8$^{+0.7}_{-0.7}$ 	  &  	 0.004 	 \\
31 	 & 	 MMJ053022.67-545955.43 	  &  	   3.64 	  &  	 2.4$\pm$0.7 	  &  	 1.8$^{+0.7}_{-0.7}$ 	  &  	 0.005 	 \\
32 	 & 	 MMJ053107.78-545851.46 	  &  	   3.57 	  &  	 3.1$\pm$0.9 	  &  	 2.2$^{+1.0}_{-0.9}$ 	  &  	 0.012 	 \\
33 	 & 	 MMJ052959.42-545900.48 	  &  	   3.57 	  &  	 2.5$\pm$0.7 	  &  	 1.8$^{+0.7}_{-0.7}$ 	  &  	 0.007 	 \\
34 	 & 	 MMJ053029.47-544812.29 	  &  	   3.54 	  &  	 2.4$\pm$0.7 	  &  	 1.8$^{+0.7}_{-0.7}$ 	  &  	 0.008 	 \\
35 	 & 	 MMJ053020.68-550148.39 	  &  	   3.50 	  &  	 2.9$\pm$0.8 	  &  	 2.0$^{+0.9}_{-0.9}$ 	  &  	 0.013 	 \\
36 	 & 	 MMJ052949.11-545541.66 	  &  	   3.47 	  &  	 2.3$\pm$0.7 	  &  	 1.7$^{+0.7}_{-0.7}$ 	  &  	 0.009 	 \\
37 	 & 	 MMJ053016.52-544653.03 	  &  	   3.45 	  &  	 2.8$\pm$0.8 	  &  	 2.0$^{+0.8}_{-0.9}$ 	  &  	 0.013 	 \\
38 	 & 	 MMJ052929.76-545704.04 	  &  	   3.44 	  &  	 3.1$\pm$0.9 	  &  	 2.1$^{+1.0}_{-1.0}$ 	  &  	 0.018 	 \\
39 	 & 	 MMJ053014.07-545626.40 	  &  	   3.39 	  &  	 2.1$\pm$0.6 	  &  	 1.6$^{+0.7}_{-0.7}$ 	  &  	 0.010 	 \\
40 	 & 	 MMJ053011.48-545838.37 	  &  	   3.39 	  &  	 2.2$\pm$0.6 	  &  	 1.6$^{+0.7}_{-0.7}$ 	  &  	 0.011 	 \\
41 	 & 	 MMJ052941.60-545547.58 	  &  	   3.36 	  &  	 2.4$\pm$0.7 	  &  	 1.7$^{+0.7}_{-0.8}$ 	  &  	 0.013 	 \\
42 	 & 	 MMJ053009.52-545355.68 	  &  	   3.36 	  &  	 2.1$\pm$0.6 	  &  	 1.6$^{+0.7}_{-0.7}$ 	  &  	 0.011 	 \\
43 	 & 	 MMJ053103.73-545032.94 	  &  	   3.33 	  &  	 2.5$\pm$0.7 	  &  	 1.7$^{+0.8}_{-0.8}$ 	  &  	 0.016 	 \\
44 	 & 	 MMJ053008.53-544716.01 	  &  	   3.30 	  &  	 2.6$\pm$0.8 	  &  	 1.7$^{+0.8}_{-0.8}$ 	  &  	 0.020 	 \\
45 	 & 	 MMJ052939.67-545545.21 	  &  	   3.21 	  &  	 2.3$\pm$0.7 	  &  	 1.6$^{+0.8}_{-0.8}$ 	  &  	 0.021 	 \\
46 	 & 	 MMJ052959.77-544801.70 	  &  	   3.20 	  &  	 2.5$\pm$0.8 	  &  	 1.7$^{+0.8}_{-0.8}$ 	  &  	 0.025 	 \\
47 	 & 	 MMJ053025.61-545104.18 	  &  	   3.19 	  &  	 2.0$\pm$0.6 	  &  	 1.4$^{+0.7}_{-0.7}$ 	  &  	 0.018 	 \\
48 	 & 	 MMJ052958.83-544726.66 	  &  	   3.12 	  &  	 2.6$\pm$0.8 	  &  	 1.7$^{+0.9}_{-0.9}$ 	  &  	 0.034 	 \\
49 	 & 	 MMJ053010.61-545851.71 	  &  	   3.12 	  &  	 2.0$\pm$0.7 	  &  	 1.4$^{+0.7}_{-0.7}$ 	  &  	 0.023 	 \\
50 	 & 	 MMJ053120.59-545509.25 	  &  	   3.09 	  &  	 2.8$\pm$0.9 	  &  	 1.7$^{+1.0}_{-1.0}$ 	  &  	 0.043 	 \\
51 	 & 	 MMJ052955.45-544944.85 	  &  	   3.08 	  &  	 2.1$\pm$0.7 	  &  	 1.4$^{+0.7}_{-0.8}$ 	  &  	 0.029 	 \\
52 	 & 	 MMJ053100.77-545152.79 	  &  	   3.06 	  &  	 2.1$\pm$0.7 	  &  	 1.4$^{+0.7}_{-0.7}$ 	  &  	 0.029 	 \\
53 	 & 	 MMJ053016.05-545603.50 	  &  	   3.05 	  &  	 1.9$\pm$0.6 	  &  	 1.4$^{+0.7}_{-0.7}$ 	  &  	 0.026 	 \\
54 	 & 	 MMJ053019.74-545016.71 	  &  	   3.05 	  &  	 1.9$\pm$0.6 	  &  	 1.4$^{+0.7}_{-0.7}$ 	  &  	 0.027 	 \\
55 	 & 	 MMJ053054.57-545007.30 	  &  	   3.03 	  &  	 2.1$\pm$0.7 	  &  	 1.4$^{+0.7}_{-0.8}$ 	  &  	 0.033 	 \\
\hline
\end{tabular}
\begin{tabular}{cc}
 \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/MRC2104-242_map.pdf} &
  \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/MRC2104-242_weightmap.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 7cm 1cm 5cm, clip]{figures/Astrometry/cluster25_pos_uncertainty.pdf} &
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/fdr/MRC2104-242_false_detection_rate2sig.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/Completeness/MRC2104-242_completeness.pdf} &
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/MRC2104-242_diffnc.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/MRC2104-242_intnc.pdf} &
 \includegraphics[width=0.28\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/MRC2104-242_alignment.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/MRC2104-242_alignment_dist.pdf} &
\begin{tabular}[b]{cccc}
	 \hline
	 S     			&   dN/dS          				&  S				&	N($>$S)\\
	 (mJy)  		&   (mJy$^{-1}$ deg$^{-2}$) 	& (mJy) 			&       (deg$^{-2}$)\\
	 \hline
	  1.4 	 & $ 	 881 	  ^{+  	 306 	  }_{-  	 384 	 }$ &  	  1.0 	  & $ 	 1725 	  ^{+  	 325 	  }_{-  	 425 	 }$\\[3pt]
	  2.4 	 & $ 	 473 	  ^{+  	 133 	  }_{-  	 168 	 }$ &  	  2.0 	  & $ 	 843 	  ^{+  	 160 	  }_{-  	 186 	 }$\\[3pt]
	  3.4 	 & $ 	 222 	  ^{+  	 68 	  }_{-  	 84 	 }$ &  	  3.0 	  & $ 	 370 	  ^{+  	 82 	  }_{-  	 102 	 }$\\[3pt]
	  4.4 	 & $ 	 92 	  ^{+  	 36 	  }_{-  	 47 	 }$ &  	  4.0 	  & $ 	 147 	  ^{+  	 46 	  }_{-  	 53 	 }$\\[3pt]
	  5.4 	 & $ 	 33 	  ^{+  	 16 	  }_{-  	 28 	 }$ &  	  5.0 	  & $ 	 54 	  ^{+  	 19 	  }_{-  	 36 	 }$\\[3pt]
	  6.4 	 & $ 	 12 	  ^{+  	 10 	  }_{-  	 12 	 }$ &  	  6.0 	  & $ 	 20 	  ^{+  	 10 	  }_{-  	 20 	 }$\\[3pt]
	 \hline
 \end{tabular}
\end{tabular}
\begin{tabular}{lccccc}
\hline
      &     		&     		& S$_{\rm{1.1mm}}$ & S$_{\rm{1.1mm}}$ 	&         		\\
      &      		&     		& (measured)  		& (deboosted) 			&         		\\
Id  & IAU name & S/N 	& (mJy)       		& (mJy)       			& P($<0$) 	\\
\hline
1 	 & 	 MMJ210644.32-235801.57 	  &  	   6.90 	  &  	 7.8$\pm$1.1 	  &  	 6.8$^{+1.2}_{-1.1}$ 	  &  	 0.000 	 \\
2 	 & 	 MMJ210642.99-240007.56 	  &  	   5.60 	  &  	 5.1$\pm$0.9 	  &  	 4.4$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
3 	 & 	 MMJ210708.64-240232.83 	  &  	   5.52 	  &  	 4.7$\pm$0.8 	  &  	 4.0$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
4 	 & 	 MMJ210714.07-241059.63 	  &  	   5.41 	  &  	 5.2$\pm$1.0 	  &  	 4.4$^{+1.0}_{-1.0}$ 	  &  	 0.000 	 \\
5 	 & 	 MMJ210655.44-241113.81 	  &  	   5.33 	  &  	 5.3$\pm$1.0 	  &  	 4.4$^{+1.0}_{-1.0}$ 	  &  	 0.000 	 \\
6 	 & 	 MMJ210649.15-240531.31 	  &  	   5.16 	  &  	 4.4$\pm$0.8 	  &  	 3.7$^{+0.8}_{-0.9}$ 	  &  	 0.000 	 \\
7 	 & 	 MMJ210730.34-240835.08 	  &  	   5.13 	  &  	 6.0$\pm$1.2 	  &  	 4.8$^{+1.2}_{-1.2}$ 	  &  	 0.000 	 \\
8 	 & 	 MMJ210715.32-241152.09 	  &  	   4.70 	  &  	 5.1$\pm$1.1 	  &  	 4.0$^{+1.1}_{-1.1}$ 	  &  	 0.000 	 \\
9 	 & 	 MMJ210721.66-240631.96 	  &  	   4.64 	  &  	 4.2$\pm$0.9 	  &  	 3.4$^{+0.9}_{-1.0}$ 	  &  	 0.000 	 \\
10 	 & 	 MMJ210701.54-240756.62 	  &  	   4.47 	  &  	 3.8$\pm$0.8 	  &  	 3.0$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
11 	 & 	 MMJ210723.21-240020.04 	  &  	   4.39 	  &  	 4.3$\pm$1.0 	  &  	 3.4$^{+1.0}_{-1.0}$ 	  &  	 0.001 	 \\
12 	 & 	 MMJ210724.12-240228.43 	  &  	   4.27 	  &  	 4.0$\pm$0.9 	  &  	 3.1$^{+1.0}_{-1.0}$ 	  &  	 0.001 	 \\
13 	 & 	 MMJ210658.33-240515.96 	  &  	   4.25 	  &  	 3.7$\pm$0.9 	  &  	 2.9$^{+0.9}_{-0.9}$ 	  &  	 0.001 	 \\
14 	 & 	 MMJ210714.29-241206.17 	  &  	   4.16 	  &  	 4.6$\pm$1.1 	  &  	 3.4$^{+1.2}_{-1.2}$ 	  &  	 0.003 	 \\
15 	 & 	 MMJ210659.39-240717.35 	  &  	   4.03 	  &  	 3.5$\pm$0.9 	  &  	 2.7$^{+0.9}_{-0.9}$ 	  &  	 0.002 	 \\
16 	 & 	 MMJ210715.83-240218.01 	  &  	   3.96 	  &  	 3.4$\pm$0.9 	  &  	 2.6$^{+0.9}_{-0.9}$ 	  &  	 0.003 	 \\
17 	 & 	 MMJ210730.07-240505.45 	  &  	   3.88 	  &  	 4.5$\pm$1.2 	  &  	 3.1$^{+1.2}_{-1.3}$ 	  &  	 0.009 	 \\
18 	 & 	 MMJ210651.35-240453.66 	  &  	   3.84 	  &  	 3.2$\pm$0.8 	  &  	 2.4$^{+0.9}_{-0.9}$ 	  &  	 0.004 	 \\
19 	 & 	 MMJ210642.91-241019.45 	  &  	   3.81 	  &  	 3.6$\pm$0.9 	  &  	 2.6$^{+1.0}_{-1.0}$ 	  &  	 0.006 	 \\
20 	 & 	 MMJ210721.08-241211.94 	  &  	   3.71 	  &  	 4.5$\pm$1.2 	  &  	 3.0$^{+1.3}_{-1.4}$ 	  &  	 0.016 	 \\
21 	 & 	 MMJ210627.38-240348.10 	  &  	   3.64 	  &  	 4.3$\pm$1.2 	  &  	 2.8$^{+1.3}_{-1.3}$ 	  &  	 0.018 	 \\
22 	 & 	 MMJ210636.77-240652.34 	  &  	   3.58 	  &  	 3.2$\pm$0.9 	  &  	 2.2$^{+1.0}_{-0.9}$ 	  &  	 0.011 	 \\
23 	 & 	 MMJ210705.93-235840.63 	  &  	   3.57 	  &  	 3.8$\pm$1.1 	  &  	 2.5$^{+1.2}_{-1.1}$ 	  &  	 0.016 	 \\
24 	 & 	 MMJ210708.73-241019.20 	  &  	   3.55 	  &  	 3.2$\pm$0.9 	  &  	 2.2$^{+1.0}_{-1.0}$ 	  &  	 0.012 	 \\
25 	 & 	 MMJ210638.32-235908.55 	  &  	   3.55 	  &  	 3.7$\pm$1.0 	  &  	 2.5$^{+1.1}_{-1.2}$ 	  &  	 0.017 	 \\
26 	 & 	 MMJ210708.78-240540.22 	  &  	   3.55 	  &  	 3.0$\pm$0.9 	  &  	 2.2$^{+0.9}_{-0.9}$ 	  &  	 0.011 	 \\
27 	 & 	 MMJ210631.69-235953.32 	  &  	   3.49 	  &  	 4.0$\pm$1.1 	  &  	 2.5$^{+1.3}_{-1.2}$ 	  &  	 0.025 	 \\
28 	 & 	 MMJ210702.23-240349.98 	  &  	   3.47 	  &  	 3.0$\pm$0.9 	  &  	 2.1$^{+0.9}_{-0.9}$ 	  &  	 0.014 	 \\
29 	 & 	 MMJ210718.35-241226.49 	  &  	   3.47 	  &  	 4.2$\pm$1.2 	  &  	 2.6$^{+1.3}_{-1.4}$ 	  &  	 0.030 	 \\
30 	 & 	 MMJ210629.84-240347.34 	  &  	   3.43 	  &  	 3.7$\pm$1.1 	  &  	 2.3$^{+1.2}_{-1.2}$ 	  &  	 0.026 	 \\
31 	 & 	 MMJ210638.27-240238.28 	  &  	   3.33 	  &  	 3.0$\pm$0.9 	  &  	 2.0$^{+1.0}_{-0.9}$ 	  &  	 0.023 	 \\
32 	 & 	 MMJ210705.26-240853.48 	  &  	   3.24 	  &  	 2.7$\pm$0.8 	  &  	 1.8$^{+0.9}_{-0.9}$ 	  &  	 0.026 	 \\
33 	 & 	 MMJ210648.10-240029.03 	  &  	   3.20 	  &  	 2.8$\pm$0.9 	  &  	 1.8$^{+0.9}_{-1.0}$ 	  &  	 0.030 	 \\
34 	 & 	 MMJ210704.01-240847.38 	  &  	   3.19 	  &  	 2.7$\pm$0.8 	  &  	 1.8$^{+0.9}_{-0.9}$ 	  &  	 0.029 	 \\
35 	 & 	 MMJ210634.70-241153.39 	  &  	   3.17 	  &  	 3.8$\pm$1.2 	  &  	 2.1$^{+1.3}_{-1.4}$ 	  &  	 0.058 	 \\
36 	 & 	 MMJ210728.00-240056.05 	  &  	   3.13 	  &  	 3.4$\pm$1.1 	  &  	 2.0$^{+1.1}_{-1.2}$ 	  &  	 0.052 	 \\
37 	 & 	 MMJ210650.85-240514.29 	  &  	   3.05 	  &  	 2.6$\pm$0.8 	  &  	 1.6$^{+0.9}_{-1.0}$ 	  &  	 0.041 	 \\
38 	 & 	 MMJ210647.94-240431.22 	  &  	   3.02 	  &  	 2.6$\pm$0.9 	  &  	 1.6$^{+0.9}_{-0.9}$ 	  &  	 0.045  \\
\hline
\end{tabular}
\begin{tabular}{cc}
 \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/4C+23p56_map.pdf} &
  \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/4C+23p56_weightmap.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 7cm 1cm 5cm, clip]{figures/Astrometry/cluster0898_pos_uncertainty.pdf} &
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/fdr/4C+23p56_false_detection_rate2sig.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/Completeness/4C+23p56_completeness.pdf} &
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/4C+23p56_diffnc.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/4C+23p56_intnc.pdf} &
 \includegraphics[width=0.28\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/4C+23p56_alignment.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/4C+23p56_alignment_dist.pdf} &
\begin{tabular}[b]{cccc}
	 \hline
	 S     			&   dN/dS          				&  S				&	N($>$S)\\
	 (mJy)  		&   (mJy$^{-1}$ deg$^{-2}$) 	& (mJy) 			&       (deg$^{-2}$)\\
	 \hline
	  1.4 	 & $ 	 1006 	  ^{+  	 297 	  }_{-  	 370 	 }$ &  	  1.0 	  & $ 	 2172 	  ^{+  	 353 	  }_{-  	 413 	 }$\\[3pt]
	  2.4 	 & $ 	 504 	  ^{+  	 131 	  }_{-  	 162 	 }$ &  	  2.0 	  & $ 	 1165 	  ^{+  	 182 	  }_{-  	 206 	 }$\\[3pt]
	  3.4 	 & $ 	 333 	  ^{+  	 86 	  }_{-  	 103 	 }$ &  	  3.0 	  & $ 	 660 	  ^{+  	 121 	  }_{-  	 135 	 }$\\[3pt]
	  4.4 	 & $ 	 169 	  ^{+  	 54 	  }_{-  	 74 	 }$ &  	  4.0 	  & $ 	 327 	  ^{+  	 82 	  }_{-  	 98 	 }$\\[3pt]
	  5.4 	 & $ 	 73 	  ^{+  	 31 	  }_{-  	 46 	 }$ &  	  5.0 	  & $ 	 157 	  ^{+  	 46 	  }_{-  	 67 	 }$\\[3pt]
	  6.4 	 & $ 	 34 	  ^{+  	 16 	  }_{-  	 32 	 }$ &  	  6.0 	  & $ 	 84 	  ^{+  	 29 	  }_{-  	 57 	 }$\\[3pt]
	  7.4 	 & $ 	 6 	  ^{+  	 10 	  }_{-  	 6 	 }$ &  	  7.0 	  & $ 	 49 	  ^{+  	 22 	  }_{-  	 38 	 }$\\[3pt]
	  8.4 	 & $ 	 8 	  ^{+  	 11 	  }_{-  	 8 	 }$ &  	  8.0 	  & $ 	 42 	  ^{+  	 20 	  }_{-  	 36 	 }$\\[3pt]
	  9.4 	 & $ 	 19 	  ^{+  	 13 	  }_{-  	 19 	 }$ &  	  9.0 	  & $ 	 34 	  ^{+  	 15 	  }_{-  	 32 	 }$\\[3pt]
	 \hline
 \end{tabular}
\end{tabular}
\begin{tabular}{lccccc}
\hline
      &     		&     		& S$_{\rm{1.1mm}}$ & S$_{\rm{1.1mm}}$ 	&         		\\
      &      		&     		& (measured)  		& (deboosted) 			&         		\\
Id  & IAU name & S/N 	& (mJy)       		& (mJy)       			& P($<0$) 	\\
\hline
1 	 & 	 MMJ210719.67+233050.70 	  &  	  18.37 	  &  	 10.3$\pm$0.6 	  &  	 10.1$^{+0.5}_{-0.6}$ 	  &  	 0.000 	 \\
2 	 & 	 MMJ210743.23+232718.06 	  &  	  13.56 	  &  	 9.5$\pm$0.7 	  &  	 9.2$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
3 	 & 	 MMJ210737.89+232830.12 	  &  	  10.24 	  &  	 6.2$\pm$0.6 	  &  	 6.0$^{+0.6}_{-0.6}$ 	  &  	 0.000 	 \\
4 	 & 	 MMJ210713.83+233348.31 	  &  	  10.06 	  &  	 5.8$\pm$0.6 	  &  	 5.5$^{+0.6}_{-0.6}$ 	  &  	 0.000 	 \\
5 	 & 	 MMJ210726.11+233353.38 	  &  	   9.84 	  &  	 5.5$\pm$0.6 	  &  	 5.3$^{+0.6}_{-0.6}$ 	  &  	 0.000 	 \\
6 	 & 	 MMJ210654.21+233205.65 	  &  	   9.09 	  &  	 6.2$\pm$0.7 	  &  	 5.9$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
7 	 & 	 MMJ210652.62+233447.40 	  &  	   8.72 	  &  	 7.4$\pm$0.9 	  &  	 6.8$^{+0.9}_{-0.8}$ 	  &  	 0.000 	 \\
8 	 & 	 MMJ210716.26+233149.69 	  &  	   8.30 	  &  	 4.6$\pm$0.6 	  &  	 4.3$^{+0.6}_{-0.5}$ 	  &  	 0.000 	 \\
9 	 & 	 MMJ210736.28+232453.70 	  &  	   8.29 	  &  	 6.6$\pm$0.8 	  &  	 6.2$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
10 	 & 	 MMJ210715.63+233133.16 	  &  	   7.74 	  &  	 4.3$\pm$0.6 	  &  	 4.0$^{+0.5}_{-0.6}$ 	  &  	 0.000 	 \\
11 	 & 	 MMJ210709.27+232847.49 	  &  	   7.46 	  &  	 4.2$\pm$0.6 	  &  	 4.0$^{+0.5}_{-0.6}$ 	  &  	 0.000 	 \\
12 	 & 	 MMJ210727.15+232905.09 	  &  	   7.12 	  &  	 4.1$\pm$0.6 	  &  	 3.8$^{+0.6}_{-0.6}$ 	  &  	 0.000 	 \\
13 	 & 	 MMJ210737.16+233354.07 	  &  	   7.10 	  &  	 4.4$\pm$0.6 	  &  	 4.1$^{+0.6}_{-0.7}$ 	  &  	 0.000 	 \\
14 	 & 	 MMJ210701.62+232908.57 	  &  	   7.00 	  &  	 4.2$\pm$0.6 	  &  	 3.9$^{+0.6}_{-0.6}$ 	  &  	 0.000 	 \\
15 	 & 	 MMJ210729.77+233112.12 	  &  	   6.99 	  &  	 3.9$\pm$0.6 	  &  	 3.6$^{+0.6}_{-0.6}$ 	  &  	 0.000 	 \\
16 	 & 	 MMJ210708.41+233421.22 	  &  	   6.90 	  &  	 4.2$\pm$0.6 	  &  	 3.9$^{+0.6}_{-0.6}$ 	  &  	 0.000 	 \\
17 	 & 	 MMJ210659.94+233027.27 	  &  	   6.87 	  &  	 4.1$\pm$0.6 	  &  	 3.8$^{+0.6}_{-0.6}$ 	  &  	 0.000 	 \\
18 	 & 	 MMJ210736.10+233229.61 	  &  	   6.72 	  &  	 4.0$\pm$0.6 	  &  	 3.6$^{+0.6}_{-0.6}$ 	  &  	 0.000 	 \\
19 	 & 	 MMJ210708.05+233324.73 	  &  	   6.67 	  &  	 3.8$\pm$0.6 	  &  	 3.5$^{+0.6}_{-0.6}$ 	  &  	 0.000 	 \\
20 	 & 	 MMJ210700.97+232804.31 	  &  	   6.31 	  &  	 4.1$\pm$0.6 	  &  	 3.6$^{+0.7}_{-0.6}$ 	  &  	 0.000 	 \\
21 	 & 	 MMJ210727.57+232531.32 	  &  	   6.27 	  &  	 4.2$\pm$0.7 	  &  	 3.8$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
22 	 & 	 MMJ210709.09+233520.53 	  &  	   6.14 	  &  	 4.1$\pm$0.7 	  &  	 3.6$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
23 	 & 	 MMJ210724.78+232536.48 	  &  	   5.87 	  &  	 3.8$\pm$0.6 	  &  	 3.4$^{+0.6}_{-0.7}$ 	  &  	 0.000 	 \\
24 	 & 	 MMJ210741.56+233418.80 	  &  	   5.83 	  &  	 4.2$\pm$0.7 	  &  	 3.6$^{+0.8}_{-0.7}$ 	  &  	 0.000 	 \\
25 	 & 	 MMJ210714.31+232314.34 	  &  	   5.79 	  &  	 4.9$\pm$0.8 	  &  	 4.3$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
26 	 & 	 MMJ210730.90+232851.78 	  &  	   5.70 	  &  	 3.3$\pm$0.6 	  &  	 2.9$^{+0.6}_{-0.6}$ 	  &  	 0.000 	 \\
27 	 & 	 MMJ210722.38+233141.75 	  &  	   5.29 	  &  	 3.0$\pm$0.6 	  &  	 2.6$^{+0.5}_{-0.6}$ 	  &  	 0.000 	 \\
28 	 & 	 MMJ210743.51+233236.57 	  &  	   4.91 	  &  	 3.4$\pm$0.7 	  &  	 2.9$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
29 	 & 	 MMJ210713.78+233531.96 	  &  	   4.90 	  &  	 3.2$\pm$0.6 	  &  	 2.7$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
30 	 & 	 MMJ210734.33+233700.69 	  &  	   4.70 	  &  	 3.7$\pm$0.8 	  &  	 3.1$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
31 	 & 	 MMJ210736.73+232600.68 	  &  	   4.67 	  &  	 3.3$\pm$0.7 	  &  	 2.8$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
32 	 & 	 MMJ210730.55+232451.23 	  &  	   4.59 	  &  	 3.4$\pm$0.7 	  &  	 2.8$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
33 	 & 	 MMJ210743.76+232833.16 	  &  	   4.53 	  &  	 3.0$\pm$0.7 	  &  	 2.5$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
34 	 & 	 MMJ210747.83+232934.76 	  &  	   4.09 	  &  	 3.0$\pm$0.7 	  &  	 2.4$^{+0.8}_{-0.8}$ 	  &  	 0.001 	 \\
35 	 & 	 MMJ210711.55+232646.23 	  &  	   4.05 	  &  	 2.4$\pm$0.6 	  &  	 1.9$^{+0.6}_{-0.6}$ 	  &  	 0.001 	 \\
36 	 & 	 MMJ210712.30+233018.17 	  &  	   3.93 	  &  	 2.2$\pm$0.6 	  &  	 1.7$^{+0.6}_{-0.6}$ 	  &  	 0.001 	 \\
37 	 & 	 MMJ210707.31+232706.33 	  &  	   3.86 	  &  	 2.3$\pm$0.6 	  &  	 1.9$^{+0.6}_{-0.6}$ 	  &  	 0.002 	 \\
38 	 & 	 MMJ210652.82+232844.48 	  &  	   3.80 	  &  	 3.0$\pm$0.8 	  &  	 2.2$^{+0.8}_{-0.8}$ 	  &  	 0.005 	 \\
39 	 & 	 MMJ210719.69+232414.75 	  &  	   3.73 	  &  	 2.7$\pm$0.7 	  &  	 2.1$^{+0.8}_{-0.8}$ 	  &  	 0.005 	 \\
40 	 & 	 MMJ210743.94+233511.33 	  &  	   3.69 	  &  	 3.1$\pm$0.9 	  &  	 2.3$^{+0.9}_{-0.9}$ 	  &  	 0.008 	 \\
41 	 & 	 MMJ210744.36+232550.55 	  &  	   3.65 	  &  	 3.0$\pm$0.8 	  &  	 2.2$^{+0.9}_{-0.9}$ 	  &  	 0.008 	 \\
42 	 & 	 MMJ210708.85+232540.29 	  &  	   3.63 	  &  	 2.4$\pm$0.7 	  &  	 1.8$^{+0.7}_{-0.7}$ 	  &  	 0.005 	 \\
43 	 & 	 MMJ210658.11+233147.42 	  &  	   3.52 	  &  	 2.2$\pm$0.6 	  &  	 1.6$^{+0.7}_{-0.7}$ 	  &  	 0.007 	 \\
44 	 & 	 MMJ210739.53+232600.04 	  &  	   3.47 	  &  	 2.5$\pm$0.7 	  &  	 1.8$^{+0.8}_{-0.8}$ 	  &  	 0.011 	 \\
45 	 & 	 MMJ210746.31+233402.29 	  &  	   3.41 	  &  	 2.9$\pm$0.8 	  &  	 1.9$^{+0.9}_{-0.9}$ 	  &  	 0.017 	 \\
46 	 & 	 MMJ210730.14+232358.78 	  &  	   3.39 	  &  	 2.9$\pm$0.9 	  &  	 2.0$^{+0.9}_{-0.9}$ 	  &  	 0.019 	 \\
47 	 & 	 MMJ210732.83+233514.25 	  &  	   3.36 	  &  	 2.1$\pm$0.6 	  &  	 1.6$^{+0.7}_{-0.7}$ 	  &  	 0.012 	 \\
48 	 & 	 MMJ210723.60+232639.57 	  &  	   3.28 	  &  	 2.0$\pm$0.6 	  &  	 1.4$^{+0.6}_{-0.6}$ 	  &  	 0.013 	 \\
49 	 & 	 MMJ210742.55+233107.74 	  &  	   3.11 	  &  	 2.0$\pm$0.6 	  &  	 1.4$^{+0.7}_{-0.7}$ 	  &  	 0.024 	 \\
50 	 & 	 MMJ210656.83+232707.92 	  &  	   3.08 	  &  	 2.3$\pm$0.8 	  &  	 1.5$^{+0.8}_{-0.8}$ 	  &  	 0.034 	 \\
51 	 & 	 MMJ210733.21+233724.08 	  &  	   3.07 	  &  	 2.6$\pm$0.8 	  &  	 1.6$^{+0.9}_{-0.9}$ 	  &  	 0.041 	  \\
\hline
\end{tabular}
\begin{tabular}{cc}
 \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/MRC0355-037_map.pdf} &
  \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/MRC0355-037_weightmap.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 7cm 1cm 5cm, clip]{figures/Astrometry/cluster29_pos_uncertainty.pdf} &
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/fdr/MRC0355-037_false_detection_rate2sig.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/Completeness/MRC0355-037_completeness.pdf} &
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/MRC0355-037_diffnc.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/MRC0355-037_intnc.pdf} &
 \includegraphics[width=0.28\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/MRC0355-037_alignment.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/MRC0355-037_alignment_dist.pdf} &
\begin{tabular}[b]{cccc}
	 \hline
	 S     			&   dN/dS          				&  S				&	N($>$S)\\
	 (mJy)  		&   (mJy$^{-1}$ deg$^{-2}$) 	& (mJy) 			&       (deg$^{-2}$)\\
	 \hline
	  1.4 	 & $ 	 1285 	  ^{+  	 327 	  }_{-  	 408 	 }$ &  	  1.0 	  & $ 	 2569 	  ^{+  	 370 	  }_{-  	 439 	 }$\\[3pt]
	  2.4 	 & $ 	 639 	  ^{+  	 146 	  }_{-  	 180 	 }$ &  	  2.0 	  & $ 	 1283 	  ^{+  	 180 	  }_{-  	 222 	 }$\\[3pt]
	  3.4 	 & $ 	 310 	  ^{+  	 77 	  }_{-  	 100 	 }$ &  	  3.0 	  & $ 	 643 	  ^{+  	 110 	  }_{-  	 125 	 }$\\[3pt]
	  4.4 	 & $ 	 177 	  ^{+  	 53 	  }_{-  	 65 	 }$ &  	  4.0 	  & $ 	 333 	  ^{+  	 72 	  }_{-  	 86 	 }$\\[3pt]
	  5.4 	 & $ 	 87 	  ^{+  	 32 	  }_{-  	 45 	 }$ &  	  5.0 	  & $ 	 155 	  ^{+  	 51 	  }_{-  	 50 	 }$\\[3pt]
	  6.4 	 & $ 	 35 	  ^{+  	 16 	  }_{-  	 29 	 }$ &  	  6.0 	  & $ 	 68 	  ^{+  	 27 	  }_{-  	 39 	 }$\\[3pt]
	  7.4 	 & $ 	 17 	  ^{+  	 10 	  }_{-  	 17 	 }$ &  	  7.0 	  & $ 	 32 	  ^{+  	 15 	  }_{-  	 27 	 }$\\[3pt]
	 \hline
 \end{tabular}
\end{tabular}
\begin{tabular}{lccccc}
\hline
      &     		&     		& S$_{\rm{1.1mm}}$ & S$_{\rm{1.1mm}}$ 	&         		\\
      &      		&     		& (measured)  		& (deboosted) 			&         		\\
Id  & IAU name & S/N 	& (mJy)       		& (mJy)       			& P($<0$) 	\\
\hline
1 	 & 	 MMJ035812.35-033738.25 	  &  	   9.75 	  &  	 9.0$\pm$0.9 	  &  	 8.5$^{+0.8}_{-1.0}$ 	  &  	 0.000 	 \\
2 	 & 	 MMJ035742.05-034125.45 	  &  	   7.50 	  &  	 7.1$\pm$0.9 	  &  	 6.5$^{+0.9}_{-1.0}$ 	  &  	 0.000 	 \\
3 	 & 	 MMJ035732.89-034028.04 	  &  	   7.42 	  &  	 7.5$\pm$1.0 	  &  	 6.6$^{+1.1}_{-1.0}$ 	  &  	 0.000 	 \\
4 	 & 	 MMJ035759.69-033035.79 	  &  	   7.28 	  &  	 5.9$\pm$0.8 	  &  	 5.4$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
5 	 & 	 MMJ035811.19-033438.14 	  &  	   7.16 	  &  	 5.9$\pm$0.8 	  &  	 5.4$^{+0.8}_{-0.9}$ 	  &  	 0.000 	 \\
6 	 & 	 MMJ035737.25-033707.60 	  &  	   6.95 	  &  	 5.5$\pm$0.8 	  &  	 5.0$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
7 	 & 	 MMJ035806.68-034011.54 	  &  	   6.78 	  &  	 7.0$\pm$1.0 	  &  	 6.1$^{+1.1}_{-1.0}$ 	  &  	 0.000 	 \\
8 	 & 	 MMJ035758.16-033432.31 	  &  	   6.37 	  &  	 5.0$\pm$0.8 	  &  	 4.5$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
9 	 & 	 MMJ035746.13-033131.77 	  &  	   6.19 	  &  	 4.8$\pm$0.8 	  &  	 4.2$^{+0.8}_{-0.7}$ 	  &  	 0.000 	 \\
10 	 & 	 MMJ035748.05-033402.40 	  &  	   6.11 	  &  	 5.0$\pm$0.8 	  &  	 4.4$^{+0.9}_{-0.8}$ 	  &  	 0.000 	 \\
11 	 & 	 MMJ035728.47-033632.33 	  &  	   6.06 	  &  	 5.0$\pm$0.8 	  &  	 4.5$^{+0.8}_{-0.9}$ 	  &  	 0.000 	 \\
12 	 & 	 MMJ035748.57-033535.03 	  &  	   6.05 	  &  	 4.9$\pm$0.8 	  &  	 4.2$^{+0.9}_{-0.8}$ 	  &  	 0.000 	 \\
13 	 & 	 MMJ035752.63-033232.28 	  &  	   5.99 	  &  	 4.7$\pm$0.8 	  &  	 4.2$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
14 	 & 	 MMJ035815.53-033532.56 	  &  	   5.95 	  &  	 5.4$\pm$0.9 	  &  	 4.7$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
15 	 & 	 MMJ035722.62-033405.92 	  &  	   5.74 	  &  	 5.1$\pm$0.9 	  &  	 4.4$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
16 	 & 	 MMJ035800.53-033805.15 	  &  	   5.61 	  &  	 4.6$\pm$0.8 	  &  	 3.9$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
17 	 & 	 MMJ035813.02-033326.88 	  &  	   5.54 	  &  	 4.8$\pm$0.9 	  &  	 4.1$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
18 	 & 	 MMJ035815.45-033317.71 	  &  	   5.24 	  &  	 4.8$\pm$0.9 	  &  	 4.0$^{+1.0}_{-0.9}$ 	  &  	 0.000 	 \\
19 	 & 	 MMJ035722.47-033446.62 	  &  	   5.11 	  &  	 4.6$\pm$0.9 	  &  	 3.8$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
20 	 & 	 MMJ035724.97-033853.50 	  &  	   5.09 	  &  	 5.3$\pm$1.0 	  &  	 4.2$^{+1.2}_{-1.0}$ 	  &  	 0.000 	 \\
21 	 & 	 MMJ035801.91-034054.72 	  &  	   4.80 	  &  	 4.8$\pm$1.0 	  &  	 3.8$^{+1.1}_{-1.0}$ 	  &  	 0.000 	 \\
22 	 & 	 MMJ035746.09-033819.50 	  &  	   4.69 	  &  	 3.7$\pm$0.8 	  &  	 3.1$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
23 	 & 	 MMJ035723.43-033750.92 	  &  	   4.63 	  &  	 4.6$\pm$1.0 	  &  	 3.7$^{+1.0}_{-1.1}$ 	  &  	 0.000 	 \\
24 	 & 	 MMJ035739.81-032718.60 	  &  	   4.53 	  &  	 4.6$\pm$1.0 	  &  	 3.6$^{+1.1}_{-1.1}$ 	  &  	 0.001 	 \\
25 	 & 	 MMJ035736.43-032905.33 	  &  	   4.49 	  &  	 4.0$\pm$0.9 	  &  	 3.2$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
26 	 & 	 MMJ035813.28-033558.50 	  &  	   4.37 	  &  	 3.8$\pm$0.9 	  &  	 3.0$^{+0.9}_{-0.9}$ 	  &  	 0.001 	 \\
27 	 & 	 MMJ035729.23-033204.29 	  &  	   4.35 	  &  	 3.6$\pm$0.8 	  &  	 2.9$^{+0.8}_{-0.9}$ 	  &  	 0.001 	 \\
28 	 & 	 MMJ035740.49-033051.77 	  &  	   4.18 	  &  	 3.3$\pm$0.8 	  &  	 2.6$^{+0.8}_{-0.8}$ 	  &  	 0.001 	 \\
29 	 & 	 MMJ035753.53-032639.47 	  &  	   4.12 	  &  	 4.4$\pm$1.1 	  &  	 3.2$^{+1.1}_{-1.1}$ 	  &  	 0.003 	 \\
30 	 & 	 MMJ035809.24-033650.95 	  &  	   4.10 	  &  	 3.4$\pm$0.8 	  &  	 2.6$^{+0.9}_{-0.9}$ 	  &  	 0.001 	 \\
31 	 & 	 MMJ035729.14-033825.91 	  &  	   4.03 	  &  	 3.7$\pm$0.9 	  &  	 2.8$^{+0.9}_{-1.0}$ 	  &  	 0.002 	 \\
32 	 & 	 MMJ035745.47-032852.69 	  &  	   3.96 	  &  	 3.3$\pm$0.8 	  &  	 2.5$^{+0.9}_{-0.9}$ 	  &  	 0.002 	 \\
33 	 & 	 MMJ035756.31-032925.13 	  &  	   3.96 	  &  	 3.3$\pm$0.8 	  &  	 2.5$^{+0.9}_{-0.9}$ 	  &  	 0.002 	 \\
34 	 & 	 MMJ035746.57-033249.88 	  &  	   3.78 	  &  	 3.0$\pm$0.8 	  &  	 2.2$^{+0.8}_{-0.8}$ 	  &  	 0.004 	 \\
35 	 & 	 MMJ035743.94-033653.65 	  &  	   3.74 	  &  	 3.0$\pm$0.8 	  &  	 2.2$^{+0.8}_{-0.9}$ 	  &  	 0.004 	 \\
36 	 & 	 MMJ035732.66-033510.86 	  &  	   3.68 	  &  	 2.9$\pm$0.8 	  &  	 2.1$^{+0.8}_{-0.8}$ 	  &  	 0.005 	 \\
37 	 & 	 MMJ035736.46-034121.33 	  &  	   3.65 	  &  	 3.7$\pm$1.0 	  &  	 2.5$^{+1.1}_{-1.2}$ 	  &  	 0.010 	 \\
38 	 & 	 MMJ035729.79-034007.86 	  &  	   3.63 	  &  	 3.8$\pm$1.0 	  &  	 2.5$^{+1.1}_{-1.2}$ 	  &  	 0.011 	 \\
39 	 & 	 MMJ035811.14-032940.64 	  &  	   3.60 	  &  	 3.8$\pm$1.1 	  &  	 2.5$^{+1.1}_{-1.2}$ 	  &  	 0.012 	 \\
40 	 & 	 MMJ035752.18-032935.75 	  &  	   3.59 	  &  	 2.9$\pm$0.8 	  &  	 2.1$^{+0.9}_{-0.9}$ 	  &  	 0.007 	 \\
41 	 & 	 MMJ035725.56-033912.44 	  &  	   3.47 	  &  	 3.7$\pm$1.1 	  &  	 2.4$^{+1.1}_{-1.3}$ 	  &  	 0.017 	 \\
42 	 & 	 MMJ035741.93-032852.88 	  &  	   3.46 	  &  	 2.9$\pm$0.8 	  &  	 2.0$^{+0.9}_{-1.0}$ 	  &  	 0.011 	 \\
43 	 & 	 MMJ035718.68-033552.60 	  &  	   3.44 	  &  	 3.5$\pm$1.0 	  &  	 2.2$^{+1.1}_{-1.1}$ 	  &  	 0.017 	 \\
44 	 & 	 MMJ035730.59-032859.53 	  &  	   3.42 	  &  	 3.5$\pm$1.0 	  &  	 2.2$^{+1.1}_{-1.2}$ 	  &  	 0.018 	 \\
45 	 & 	 MMJ035807.43-033512.16 	  &  	   3.41 	  &  	 2.7$\pm$0.8 	  &  	 1.9$^{+0.8}_{-0.9}$ 	  &  	 0.012 	 \\
46 	 & 	 MMJ035730.75-032915.97 	  &  	   3.40 	  &  	 3.3$\pm$1.0 	  &  	 2.1$^{+1.1}_{-1.1}$ 	  &  	 0.018 	 \\
47 	 & 	 MMJ035750.33-032858.57 	  &  	   3.33 	  &  	 2.7$\pm$0.8 	  &  	 1.8$^{+0.9}_{-0.9}$ 	  &  	 0.015 	 \\
48 	 & 	 MMJ035755.93-034107.05 	  &  	   3.30 	  &  	 3.1$\pm$0.9 	  &  	 2.0$^{+1.0}_{-1.1}$ 	  &  	 0.021 	 \\
49 	 & 	 MMJ035754.28-033046.17 	  &  	   3.29 	  &  	 2.6$\pm$0.8 	  &  	 1.7$^{+0.8}_{-0.9}$ 	  &  	 0.016 	 \\
50 	 & 	 MMJ035726.03-033454.92 	  &  	   3.27 	  &  	 2.7$\pm$0.8 	  &  	 1.8$^{+0.8}_{-1.0}$ 	  &  	 0.018 	 \\
51 	 & 	 MMJ035737.86-033239.11 	  &  	   3.26 	  &  	 2.5$\pm$0.8 	  &  	 1.7$^{+0.8}_{-0.9}$ 	  &  	 0.017 	 \\
52 	 & 	 MMJ035756.41-032847.67 	  &  	   3.20 	  &  	 2.7$\pm$0.9 	  &  	 1.7$^{+0.9}_{-1.0}$ 	  &  	 0.023 	 \\
53 	 & 	 MMJ035731.22-033750.10 	  &  	   3.19 	  &  	 2.7$\pm$0.8 	  &  	 1.7$^{+0.9}_{-0.9}$ 	  &  	 0.023 	 \\
54 	 & 	 MMJ035803.29-033350.31 	  &  	   3.18 	  &  	 2.5$\pm$0.8 	  &  	 1.6$^{+0.8}_{-0.9}$ 	  &  	 0.021 	 \\
55 	 & 	 MMJ035722.02-033300.66 	  &  	   3.17 	  &  	 2.9$\pm$0.9 	  &  	 1.8$^{+0.9}_{-1.1}$ 	  &  	 0.028 	 \\
56 	 & 	 MMJ035752.33-034210.83 	  &  	   3.17 	  &  	 3.3$\pm$1.0 	  &  	 1.9$^{+1.1}_{-1.2}$ 	  &  	 0.033 	 \\
57 	 & 	 MMJ035758.64-032650.13 	  &  	   3.17 	  &  	 3.5$\pm$1.1 	  &  	 2.0$^{+1.1}_{-1.3}$ 	  &  	 0.037 	 \\
58 	 & 	 MMJ035718.62-033213.59 	  &  	   3.15 	  &  	 3.4$\pm$1.1 	  &  	 1.9$^{+1.1}_{-1.3}$ 	  &  	 0.037 	 \\
59 	 & 	 MMJ035735.58-033639.07 	  &  	   3.14 	  &  	 2.5$\pm$0.8 	  &  	 1.6$^{+0.8}_{-0.9}$ 	  &  	 0.024 	 \\
60 	 & 	 MMJ035817.86-033806.72 	  &  	   3.06 	  &  	 3.5$\pm$1.1 	  &  	 1.8$^{+1.1}_{-1.4}$ 	  &  	 0.049 	 \\
61 	 & 	 MMJ035741.36-033906.62 	  &  	   3.06 	  &  	 2.5$\pm$0.8 	  &  	 1.5$^{+0.9}_{-0.9}$ 	  &  	 0.029  	  \\
\hline
\end{tabular}
\begin{tabular}{cc}
 \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/MRC2048-272_map.pdf} &
  \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/MRC2048-272_weightmap.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 7cm 1cm 5cm, clip]{figures/Astrometry/cluster0803_pos_uncertainty.pdf} &
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/fdr/MRC2048-272_false_detection_rate2sig.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/Completeness/MRC2048-272_completeness.pdf} &
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/MRC2048-272_diffnc.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/MRC2048-272_intnc.pdf} &
 \includegraphics[width=0.28\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/MRC2048-272_alignment.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/MRC2048-272_alignment_dist.pdf} &
\begin{tabular}[b]{cccc}
	 \hline
	 S     			&   dN/dS          				&  S				&	N($>$S)\\
	 (mJy)  		&   (mJy$^{-1}$ deg$^{-2}$) 	& (mJy) 			&       (deg$^{-2}$)\\
	 \hline
	  1.4 	 & $ 	 823 	  ^{+  	 261 	  }_{-  	 318 	 }$ &  	  1.0 	  & $ 	 1443 	  ^{+  	 288 	  }_{-  	 340 	 }$\\[3pt]
	  2.4 	 & $ 	 356 	  ^{+  	 101 	  }_{-  	 126 	 }$ &  	  2.0 	  & $ 	 619 	  ^{+  	 121 	  }_{-  	 146 	 }$\\[3pt]
	  3.4 	 & $ 	 151 	  ^{+  	 51 	  }_{-  	 65 	 }$ &  	  3.0 	  & $ 	 262 	  ^{+  	 64 	  }_{-  	 81 	 }$\\[3pt]
	  4.4 	 & $ 	 49 	  ^{+  	 22 	  }_{-  	 34 	 }$ &  	  4.0 	  & $ 	 110 	  ^{+  	 30 	  }_{-  	 56 	 }$\\[3pt]
	  5.4 	 & $ 	 21 	  ^{+  	 10 	  }_{-  	 21 	 }$ &  	  5.0 	  & $ 	 61 	  ^{+  	 22 	  }_{-  	 36 	 }$\\[3pt]
	  6.4 	 & $ 	 20 	  ^{+  	 10 	  }_{-  	 20 	 }$ &  	  6.0 	  & $ 	 40 	  ^{+  	 18 	  }_{-  	 30 	 }$\\[3pt]
	  7.4 	 & $ 	 14 	  ^{+  	 10 	  }_{-  	 14 	 }$ &  	  7.0 	  & $ 	 20 	  ^{+  	 10 	  }_{-  	 20 	 }$\\[3pt]
	 \hline
 \end{tabular}
\end{tabular}
\begin{tabular}{lccccc}
\hline
      &     		&     		& S$_{\rm{1.1mm}}$ & S$_{\rm{1.1mm}}$ 	&         		\\
      &      		&     		& (measured)  		& (deboosted) 			&         		\\
Id  & IAU name & S/N 	& (mJy)       		& (mJy)       			& P($<0$) 	\\
\hline
1 	 & 	 MMJ205136.12-270103.24 	  &  	   8.06 	  &  	 7.9$\pm$1.0 	  &  	 7.2$^{+1.0}_{-1.0}$ 	  &  	 0.000 	 \\
2 	 & 	 MMJ205054.99-270947.22 	  &  	   8.00 	  &  	 7.5$\pm$0.9 	  &  	 6.8$^{+1.1}_{-0.8}$ 	  &  	 0.000 	 \\
3 	 & 	 MMJ205040.21-265814.51 	  &  	   7.55 	  &  	 6.6$\pm$0.9 	  &  	 5.9$^{+0.9}_{-0.8}$ 	  &  	 0.000 	 \\
4 	 & 	 MMJ205038.67-265717.40 	  &  	   5.83 	  &  	 5.7$\pm$1.0 	  &  	 5.0$^{+0.9}_{-1.1}$ 	  &  	 0.000 	 \\
5 	 & 	 MMJ205121.30-270200.05 	  &  	   5.73 	  &  	 4.3$\pm$0.8 	  &  	 3.8$^{+0.8}_{-0.7}$ 	  &  	 0.000 	 \\
6 	 & 	 MMJ205108.25-270359.00 	  &  	   5.40 	  &  	 4.1$\pm$0.8 	  &  	 3.6$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
7 	 & 	 MMJ205114.57-265959.45 	  &  	   5.39 	  &  	 4.0$\pm$0.7 	  &  	 3.5$^{+0.7}_{-0.8}$ 	  &  	 0.000 	 \\
8 	 & 	 MMJ205122.74-270531.46 	  &  	   5.19 	  &  	 4.0$\pm$0.8 	  &  	 3.4$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
9 	 & 	 MMJ205127.14-270419.70 	  &  	   4.90 	  &  	 3.8$\pm$0.8 	  &  	 3.2$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
10 	 & 	 MMJ205059.98-270825.79 	  &  	   4.59 	  &  	 3.7$\pm$0.8 	  &  	 3.0$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
11 	 & 	 MMJ205124.88-265908.33 	  &  	   4.49 	  &  	 3.6$\pm$0.8 	  &  	 2.9$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
12 	 & 	 MMJ205109.87-270938.77 	  &  	   4.47 	  &  	 4.1$\pm$0.9 	  &  	 3.2$^{+1.0}_{-0.9}$ 	  &  	 0.001 	 \\
13 	 & 	 MMJ205059.57-270133.54 	  &  	   4.29 	  &  	 3.2$\pm$0.8 	  &  	 2.6$^{+0.8}_{-0.8}$ 	  &  	 0.001 	 \\
14 	 & 	 MMJ205138.91-270430.68 	  &  	   4.02 	  &  	 4.3$\pm$1.1 	  &  	 3.1$^{+1.1}_{-1.1}$ 	  &  	 0.004 	 \\
15 	 & 	 MMJ205103.85-270221.81 	  &  	   4.00 	  &  	 3.1$\pm$0.8 	  &  	 2.4$^{+0.8}_{-0.8}$ 	  &  	 0.002 	 \\
16 	 & 	 MMJ205042.73-265617.39 	  &  	   3.97 	  &  	 4.1$\pm$1.0 	  &  	 2.9$^{+1.1}_{-1.1}$ 	  &  	 0.004 	 \\
17 	 & 	 MMJ205132.52-270235.06 	  &  	   3.95 	  &  	 3.5$\pm$0.9 	  &  	 2.6$^{+0.9}_{-0.9}$ 	  &  	 0.003 	 \\
18 	 & 	 MMJ205105.60-270858.66 	  &  	   3.93 	  &  	 3.3$\pm$0.8 	  &  	 2.5$^{+0.8}_{-0.9}$ 	  &  	 0.003 	 \\
19 	 & 	 MMJ205046.43-270518.70 	  &  	   3.76 	  &  	 2.9$\pm$0.8 	  &  	 2.2$^{+0.8}_{-0.8}$ 	  &  	 0.004 	 \\
20 	 & 	 MMJ205114.57-270707.53 	  &  	   3.74 	  &  	 2.8$\pm$0.8 	  &  	 2.2$^{+0.8}_{-0.8}$ 	  &  	 0.005 	 \\
21 	 & 	 MMJ205046.54-270350.35 	  &  	   3.53 	  &  	 2.7$\pm$0.8 	  &  	 2.0$^{+0.8}_{-0.8}$ 	  &  	 0.009 	 \\
22 	 & 	 MMJ205118.25-271002.11 	  &  	   3.50 	  &  	 3.6$\pm$1.0 	  &  	 2.4$^{+1.1}_{-1.1}$ 	  &  	 0.018 	 \\
23 	 & 	 MMJ205103.45-265908.87 	  &  	   3.46 	  &  	 2.6$\pm$0.8 	  &  	 1.8$^{+0.8}_{-0.8}$ 	  &  	 0.011 	 \\
24 	 & 	 MMJ205031.96-265903.25 	  &  	   3.35 	  &  	 3.5$\pm$1.1 	  &  	 2.3$^{+1.1}_{-1.2}$ 	  &  	 0.029 	 \\
25 	 & 	 MMJ205059.07-265608.95 	  &  	   3.34 	  &  	 3.1$\pm$0.9 	  &  	 2.1$^{+1.0}_{-1.0}$ 	  &  	 0.023 	 \\
26 	 & 	 MMJ205128.52-265807.86 	  &  	   3.27 	  &  	 2.9$\pm$0.9 	  &  	 1.9$^{+0.9}_{-1.0}$ 	  &  	 0.025 	 \\
27 	 & 	 MMJ205113.45-270207.33 	  &  	   3.19 	  &  	 2.4$\pm$0.8 	  &  	 1.6$^{+0.8}_{-0.8}$ 	  &  	 0.023 	 \\
28 	 & 	 MMJ205120.18-265658.57 	  &  	   3.10 	  &  	 2.7$\pm$0.9 	  &  	 1.7$^{+0.9}_{-1.0}$ 	  &  	 0.038 	 \\
29 	 & 	 MMJ205035.07-270356.50 	  &  	   3.05 	  &  	 2.8$\pm$0.9 	  &  	 1.7$^{+1.0}_{-1.0}$ 	  &  	 0.045 	 \\
30 	 & 	 MMJ205122.72-270720.74 	  &  	   3.04 	  &  	 2.4$\pm$0.8 	  &  	 1.5$^{+0.8}_{-0.9}$ 	  &  	 0.038 	 \\
31 	 & 	 MMJ205104.24-270305.45 	  &  	   3.03 	  &  	 2.3$\pm$0.8 	  &  	 1.5$^{+0.8}_{-0.8}$ 	  &  	 0.036   	  \\
\hline
\end{tabular}
\begin{tabular}{cc}
 \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/TXS2322-040_map.pdf} &
  \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/TXS2322-040_weightmap.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 7cm 1cm 5cm, clip]{figures/Astrometry/cluster0819_pos_uncertainty.pdf} &
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/fdr/TXS2322-040_false_detection_rate2sig.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/Completeness/TXS2322-040_completeness.pdf} &
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/TXS2322-040_diffnc.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/TXS2322-040_intnc.pdf} &
 \includegraphics[width=0.28\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/TXS2322-040_alignment.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/TXS2322-040_alignment_dist.pdf} &
\begin{tabular}[b]{cccc}
	 \hline
	 S     			&   dN/dS          				&  S				&	N($>$S)\\
	 (mJy)  		&   (mJy$^{-1}$ deg$^{-2}$) 	& (mJy) 			&       (deg$^{-2}$)\\
	 \hline
	  1.4 	 & $ 	 1319 	  ^{+  	 289 	  }_{-  	 334 	 }$ &  	  1.0 	  & $ 	 2210 	  ^{+  	 319 	  }_{-  	 356 	 }$\\[3pt]
	  2.4 	 & $ 	 528 	  ^{+  	 115 	  }_{-  	 135 	 }$ &  	  2.0 	  & $ 	 891 	  ^{+  	 137 	  }_{-  	 158 	 }$\\[3pt]
	  3.4 	 & $ 	 192 	  ^{+  	 57 	  }_{-  	 68 	 }$ &  	  3.0 	  & $ 	 363 	  ^{+  	 73 	  }_{-  	 92 	 }$\\[3pt]
	  4.4 	 & $ 	 74 	  ^{+  	 29 	  }_{-  	 41 	 }$ &  	  4.0 	  & $ 	 170 	  ^{+  	 40 	  }_{-  	 66 	 }$\\[3pt]
	  5.4 	 & $ 	 43 	  ^{+  	 19 	  }_{-  	 32 	 }$ &  	  5.0 	  & $ 	 96 	  ^{+  	 34 	  }_{-  	 48 	 }$\\[3pt]
	  6.4 	 & $ 	 34 	  ^{+  	 16 	  }_{-  	 28 	 }$ &  	  6.0 	  & $ 	 53 	  ^{+  	 23 	  }_{-  	 34 	 }$\\[3pt]
	 \hline
 \end{tabular}
\end{tabular}
\begin{tabular}{lccccc}
\hline
      &     		&     		& S$_{\rm{1.1mm}}$ & S$_{\rm{1.1mm}}$ 	&         		\\
      &      		&     		& (measured)  		& (deboosted) 			&         		\\
Id  & IAU name & S/N 	& (mJy)       		& (mJy)       			& P($<0$) 	\\
\hline
1 	 & 	 MMJ232445.77-034219.54 	  &  	  10.00 	  &  	 7.6$\pm$0.8 	  &  	 7.2$^{+0.7}_{-0.8}$ 	  &  	 0.000 	 \\
2 	 & 	 MMJ232510.01-035132.31 	  &  	   9.81 	  &  	 6.8$\pm$0.7 	  &  	 6.4$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
3 	 & 	 MMJ232500.57-035213.99 	  &  	   8.10 	  &  	 6.6$\pm$0.8 	  &  	 6.0$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
4 	 & 	 MMJ232453.16-035002.48 	  &  	   8.01 	  &  	 6.1$\pm$0.8 	  &  	 5.6$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
5 	 & 	 MMJ232446.55-034605.21 	  &  	   7.87 	  &  	 5.3$\pm$0.7 	  &  	 4.9$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
6 	 & 	 MMJ232459.63-035226.05 	  &  	   7.79 	  &  	 6.6$\pm$0.8 	  &  	 6.0$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
7 	 & 	 MMJ232512.19-034734.85 	  &  	   7.77 	  &  	 4.9$\pm$0.6 	  &  	 4.5$^{+0.6}_{-0.6}$ 	  &  	 0.000 	 \\
8 	 & 	 MMJ232507.00-034005.26 	  &  	   7.45 	  &  	 4.7$\pm$0.6 	  &  	 4.4$^{+0.6}_{-0.7}$ 	  &  	 0.000 	 \\
9 	 & 	 MMJ232448.95-034431.59 	  &  	   6.77 	  &  	 4.4$\pm$0.6 	  &  	 4.1$^{+0.6}_{-0.7}$ 	  &  	 0.000 	 \\
10 	 & 	 MMJ232518.64-035022.82 	  &  	   6.24 	  &  	 4.1$\pm$0.7 	  &  	 3.7$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
11 	 & 	 MMJ232513.06-034152.58 	  &  	   5.65 	  &  	 3.5$\pm$0.6 	  &  	 3.1$^{+0.6}_{-0.6}$ 	  &  	 0.000 	 \\
12 	 & 	 MMJ232447.74-034641.04 	  &  	   5.52 	  &  	 3.7$\pm$0.7 	  &  	 3.3$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
13 	 & 	 MMJ232457.56-034627.91 	  &  	   5.45 	  &  	 3.4$\pm$0.6 	  &  	 3.0$^{+0.6}_{-0.6}$ 	  &  	 0.000 	 \\
14 	 & 	 MMJ232528.98-034832.48 	  &  	   5.42 	  &  	 3.6$\pm$0.7 	  &  	 3.2$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
15 	 & 	 MMJ232526.76-035101.75 	  &  	   5.24 	  &  	 4.1$\pm$0.8 	  &  	 3.5$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
16 	 & 	 MMJ232524.05-033849.34 	  &  	   5.16 	  &  	 4.0$\pm$0.8 	  &  	 3.4$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
17 	 & 	 MMJ232505.59-035100.82 	  &  	   5.11 	  &  	 3.5$\pm$0.7 	  &  	 3.0$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
18 	 & 	 MMJ232509.96-034917.08 	  &  	   5.02 	  &  	 3.1$\pm$0.6 	  &  	 2.7$^{+0.7}_{-0.6}$ 	  &  	 0.000 	 \\
19 	 & 	 MMJ232506.32-034806.83 	  &  	   5.01 	  &  	 3.1$\pm$0.6 	  &  	 2.7$^{+0.7}_{-0.6}$ 	  &  	 0.000 	 \\
20 	 & 	 MMJ232540.17-034353.05 	  &  	   4.85 	  &  	 3.7$\pm$0.8 	  &  	 3.1$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
21 	 & 	 MMJ232533.36-034926.22 	  &  	   4.76 	  &  	 3.7$\pm$0.8 	  &  	 3.1$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
22 	 & 	 MMJ232454.81-034123.65 	  &  	   4.56 	  &  	 3.1$\pm$0.7 	  &  	 2.6$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
23 	 & 	 MMJ232457.57-035037.59 	  &  	   4.31 	  &  	 3.2$\pm$0.7 	  &  	 2.6$^{+0.7}_{-0.8}$ 	  &  	 0.001 	 \\
24 	 & 	 MMJ232536.49-034349.34 	  &  	   4.31 	  &  	 3.0$\pm$0.7 	  &  	 2.5$^{+0.7}_{-0.8}$ 	  &  	 0.000 	 \\
25 	 & 	 MMJ232527.47-034054.16 	  &  	   4.27 	  &  	 3.0$\pm$0.7 	  &  	 2.4$^{+0.7}_{-0.7}$ 	  &  	 0.001 	 \\
26 	 & 	 MMJ232530.43-034014.66 	  &  	   4.16 	  &  	 3.2$\pm$0.8 	  &  	 2.6$^{+0.8}_{-0.8}$ 	  &  	 0.001 	 \\
27 	 & 	 MMJ232439.52-034322.33 	  &  	   4.12 	  &  	 3.6$\pm$0.9 	  &  	 2.7$^{+0.9}_{-0.9}$ 	  &  	 0.002 	 \\
28 	 & 	 MMJ232530.15-034149.96 	  &  	   4.05 	  &  	 2.8$\pm$0.7 	  &  	 2.2$^{+0.7}_{-0.7}$ 	  &  	 0.001 	 \\
29 	 & 	 MMJ232506.00-034104.93 	  &  	   3.94 	  &  	 2.4$\pm$0.6 	  &  	 2.0$^{+0.6}_{-0.7}$ 	  &  	 0.002 	 \\
30 	 & 	 MMJ232524.29-034512.00 	  &  	   3.83 	  &  	 2.4$\pm$0.6 	  &  	 1.9$^{+0.7}_{-0.7}$ 	  &  	 0.002 	 \\
31 	 & 	 MMJ232441.99-034553.09 	  &  	   3.82 	  &  	 2.9$\pm$0.8 	  &  	 2.2$^{+0.8}_{-0.8}$ 	  &  	 0.004 	 \\
32 	 & 	 MMJ232452.97-034540.93 	  &  	   3.75 	  &  	 2.3$\pm$0.6 	  &  	 1.8$^{+0.6}_{-0.7}$ 	  &  	 0.003 	 \\
33 	 & 	 MMJ232529.95-034747.21 	  &  	   3.72 	  &  	 2.4$\pm$0.7 	  &  	 1.9$^{+0.7}_{-0.7}$ 	  &  	 0.004 	 \\
34 	 & 	 MMJ232524.82-034231.90 	  &  	   3.69 	  &  	 2.3$\pm$0.6 	  &  	 1.8$^{+0.7}_{-0.7}$ 	  &  	 0.004 	 \\
35 	 & 	 MMJ232455.38-034854.19 	  &  	   3.69 	  &  	 2.5$\pm$0.7 	  &  	 1.9$^{+0.7}_{-0.7}$ 	  &  	 0.004 	 \\
36 	 & 	 MMJ232440.61-034644.87 	  &  	   3.69 	  &  	 3.0$\pm$0.8 	  &  	 2.2$^{+0.8}_{-0.9}$ 	  &  	 0.007 	 \\
37 	 & 	 MMJ232505.78-034952.76 	  &  	   3.67 	  &  	 2.3$\pm$0.6 	  &  	 1.8$^{+0.7}_{-0.7}$ 	  &  	 0.004 	 \\
38 	 & 	 MMJ232508.83-034447.38 	  &  	   3.65 	  &  	 2.3$\pm$0.6 	  &  	 1.8$^{+0.7}_{-0.7}$ 	  &  	 0.005 	 \\
39 	 & 	 MMJ232529.05-034907.34 	  &  	   3.60 	  &  	 2.5$\pm$0.7 	  &  	 1.9$^{+0.7}_{-0.7}$ 	  &  	 0.006 	 \\
40 	 & 	 MMJ232512.22-034353.57 	  &  	   3.59 	  &  	 2.3$\pm$0.6 	  &  	 1.7$^{+0.7}_{-0.7}$ 	  &  	 0.005 	 \\
41 	 & 	 MMJ232510.19-034444.52 	  &  	   3.57 	  &  	 2.3$\pm$0.6 	  &  	 1.7$^{+0.7}_{-0.7}$ 	  &  	 0.006 	 \\
42 	 & 	 MMJ232514.38-035014.22 	  &  	   3.46 	  &  	 2.2$\pm$0.6 	  &  	 1.6$^{+0.7}_{-0.7}$ 	  &  	 0.008 	 \\
43 	 & 	 MMJ232518.69-034707.59 	  &  	   3.45 	  &  	 2.2$\pm$0.6 	  &  	 1.6$^{+0.7}_{-0.7}$ 	  &  	 0.008 	 \\
44 	 & 	 MMJ232456.51-033851.30 	  &  	   3.39 	  &  	 2.7$\pm$0.8 	  &  	 1.9$^{+0.9}_{-0.9}$ 	  &  	 0.016 	 \\
45 	 & 	 MMJ232444.76-034344.01 	  &  	   3.37 	  &  	 2.4$\pm$0.7 	  &  	 1.7$^{+0.7}_{-0.8}$ 	  &  	 0.014 	 \\
46 	 & 	 MMJ232541.02-034727.84 	  &  	   3.34 	  &  	 2.8$\pm$0.8 	  &  	 1.9$^{+0.9}_{-0.9}$ 	  &  	 0.019 	 \\
47 	 & 	 MMJ232458.11-033747.04 	  &  	   3.32 	  &  	 3.0$\pm$0.9 	  &  	 2.0$^{+0.9}_{-1.0}$ 	  &  	 0.024 	 \\
48 	 & 	 MMJ232507.54-035101.29 	  &  	   3.27 	  &  	 2.2$\pm$0.7 	  &  	 1.6$^{+0.7}_{-0.7}$ 	  &  	 0.016 	 \\
49 	 & 	 MMJ232513.42-034447.55 	  &  	   3.17 	  &  	 2.0$\pm$0.6 	  &  	 1.4$^{+0.7}_{-0.7}$ 	  &  	 0.019 	 \\
50 	 & 	 MMJ232457.04-034811.52 	  &  	   3.15 	  &  	 2.0$\pm$0.6 	  &  	 1.4$^{+0.7}_{-0.7}$ 	  &  	 0.020 	 \\
51 	 & 	 MMJ232529.42-034310.57 	  &  	   3.14 	  &  	 2.0$\pm$0.6 	  &  	 1.4$^{+0.7}_{-0.7}$ 	  &  	 0.021 	 \\
52 	 & 	 MMJ232452.13-035113.84 	  &  	   3.13 	  &  	 2.8$\pm$0.9 	  &  	 1.7$^{+0.9}_{-1.0}$ 	  &  	 0.037 	 \\
53 	 & 	 MMJ232527.62-035026.40 	  &  	   3.12 	  &  	 2.4$\pm$0.8 	  &  	 1.6$^{+0.8}_{-0.8}$ 	  &  	 0.029 	 \\
54 	 & 	 MMJ232531.81-034339.82 	  &  	   3.11 	  &  	 2.0$\pm$0.7 	  &  	 1.4$^{+0.7}_{-0.7}$ 	  &  	 0.023 	 \\
55 	 & 	 MMJ232509.54-033852.77 	  &  	   3.02 	  &  	 2.0$\pm$0.7 	  &  	 1.4$^{+0.7}_{-0.8}$ 	  &  	 0.031 	 \\
\hline
\end{tabular}
\begin{tabular}{cc}
 \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/MRC2322-052_map.pdf} &
  \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/MRC2322-052_weightmap.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 7cm 1cm 5cm, clip]{figures/Astrometry/cluster31_pos_uncertainty.pdf} &
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/fdr/MRC2322-052_false_detection_rate2sig.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/Completeness/MRC2322-052_completeness.pdf} &
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/MRC2322-052_diffnc.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/MRC2322-052_intnc.pdf} &
 \includegraphics[width=0.28\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/MRC2322-052_alignment.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/MRC2322-052_alignment_dist.pdf} &
\begin{tabular}[b]{cccc}
	 \hline
	 S     			&   dN/dS          				&  S				&	N($>$S)\\
	 (mJy)  		&   (mJy$^{-1}$ deg$^{-2}$) 	& (mJy) 			&       (deg$^{-2}$)\\
	 \hline
	  1.4 	 & $ 	 943 	  ^{+  	 258 	  }_{-  	 314 	 }$ &  	  1.0 	  & $ 	 1713 	  ^{+  	 281 	  }_{-  	 338 	 }$\\[3pt]
	  2.4 	 & $ 	 452 	  ^{+  	 105 	  }_{-  	 134 	 }$ &  	  2.0 	  & $ 	 770 	  ^{+  	 130 	  }_{-  	 157 	 }$\\[3pt]
	  3.4 	 & $ 	 204 	  ^{+  	 57 	  }_{-  	 71 	 }$ &  	  3.0 	  & $ 	 317 	  ^{+  	 74 	  }_{-  	 85 	 }$\\[3pt]
	  4.4 	 & $ 	 79 	  ^{+  	 30 	  }_{-  	 43 	 }$ &  	  4.0 	  & $ 	 113 	  ^{+  	 39 	  }_{-  	 52 	 }$\\[3pt]
	  5.4 	 & $ 	 25 	  ^{+  	 11 	  }_{-  	 24 	 }$ &  	  5.0 	  & $ 	 33 	  ^{+  	 16 	  }_{-  	 27 	 }$\\[3pt]
	 \hline
 \end{tabular}
\end{tabular}
\begin{tabular}{lccccc}
\hline
      &     		&     		& S$_{\rm{1.1mm}}$ & S$_{\rm{1.1mm}}$ 	&         		\\
      &      		&     		& (measured)  		& (deboosted) 			&         		\\
Id  & IAU name & S/N 	& (mJy)       		& (mJy)       			& P($<0$) 	\\
\hline
1 	 & 	 MMJ232504.54-045724.13 	  &  	   7.09 	  &  	 4.9$\pm$0.7 	  &  	 4.5$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
2 	 & 	 MMJ232514.75-045736.21 	  &  	   6.68 	  &  	 4.7$\pm$0.7 	  &  	 4.2$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
3 	 & 	 MMJ232543.27-050236.04 	  &  	   6.55 	  &  	 6.0$\pm$0.9 	  &  	 5.3$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
4 	 & 	 MMJ232520.22-050600.69 	  &  	   6.55 	  &  	 6.1$\pm$0.9 	  &  	 5.3$^{+1.0}_{-0.9}$ 	  &  	 0.000 	 \\
5 	 & 	 MMJ232456.70-045857.92 	  &  	   5.92 	  &  	 4.4$\pm$0.7 	  &  	 3.9$^{+0.8}_{-0.7}$ 	  &  	 0.000 	 \\
6 	 & 	 MMJ232530.66-045448.88 	  &  	   5.68 	  &  	 4.0$\pm$0.7 	  &  	 3.5$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
7 	 & 	 MMJ232458.87-045459.93 	  &  	   5.54 	  &  	 4.2$\pm$0.8 	  &  	 3.7$^{+0.7}_{-0.8}$ 	  &  	 0.000 	 \\
8 	 & 	 MMJ232520.80-045434.83 	  &  	   5.50 	  &  	 3.7$\pm$0.7 	  &  	 3.3$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
9 	 & 	 MMJ232506.52-050007.33 	  &  	   5.49 	  &  	 3.8$\pm$0.7 	  &  	 3.4$^{+0.7}_{-0.8}$ 	  &  	 0.000 	 \\
10 	 & 	 MMJ232529.21-045158.40 	  &  	   5.40 	  &  	 4.1$\pm$0.8 	  &  	 3.6$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
11 	 & 	 MMJ232532.62-050213.34 	  &  	   5.26 	  &  	 3.9$\pm$0.7 	  &  	 3.3$^{+0.8}_{-0.7}$ 	  &  	 0.000 	 \\
12 	 & 	 MMJ232525.05-045335.83 	  &  	   4.85 	  &  	 3.4$\pm$0.7 	  &  	 2.9$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
13 	 & 	 MMJ232522.34-045907.04 	  &  	   4.76 	  &  	 3.3$\pm$0.7 	  &  	 2.8$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
14 	 & 	 MMJ232519.67-050106.42 	  &  	   4.74 	  &  	 3.3$\pm$0.7 	  &  	 2.8$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
15 	 & 	 MMJ232454.69-045455.67 	  &  	   4.67 	  &  	 3.9$\pm$0.8 	  &  	 3.2$^{+0.9}_{-0.8}$ 	  &  	 0.000 	 \\
16 	 & 	 MMJ232459.51-045810.19 	  &  	   4.64 	  &  	 3.3$\pm$0.7 	  &  	 2.8$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
17 	 & 	 MMJ232548.86-045507.04 	  &  	   4.60 	  &  	 4.4$\pm$1.0 	  &  	 3.5$^{+1.0}_{-1.0}$ 	  &  	 0.000 	 \\
18 	 & 	 MMJ232514.46-050439.98 	  &  	   4.58 	  &  	 3.7$\pm$0.8 	  &  	 3.0$^{+0.8}_{-0.9}$ 	  &  	 0.000 	 \\
19 	 & 	 MMJ232527.00-050141.68 	  &  	   4.52 	  &  	 3.2$\pm$0.7 	  &  	 2.6$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
20 	 & 	 MMJ232520.78-045821.47 	  &  	   4.45 	  &  	 3.2$\pm$0.7 	  &  	 2.6$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
21 	 & 	 MMJ232535.07-050045.24 	  &  	   4.44 	  &  	 3.1$\pm$0.7 	  &  	 2.6$^{+0.7}_{-0.7}$ 	  &  	 0.000 	 \\
22 	 & 	 MMJ232526.16-045821.31 	  &  	   4.14 	  &  	 2.9$\pm$0.7 	  &  	 2.3$^{+0.7}_{-0.7}$ 	  &  	 0.001 	 \\
23 	 & 	 MMJ232452.90-050158.34 	  &  	   4.01 	  &  	 4.0$\pm$1.0 	  &  	 3.0$^{+1.1}_{-1.1}$ 	  &  	 0.004 	 \\
24 	 & 	 MMJ232511.17-045357.41 	  &  	   3.92 	  &  	 2.7$\pm$0.7 	  &  	 2.1$^{+0.8}_{-0.7}$ 	  &  	 0.002 	 \\
25 	 & 	 MMJ232538.13-045142.68 	  &  	   3.86 	  &  	 3.6$\pm$0.9 	  &  	 2.6$^{+1.0}_{-1.0}$ 	  &  	 0.006 	 \\
26 	 & 	 MMJ232551.95-045816.07 	  &  	   3.71 	  &  	 3.4$\pm$0.9 	  &  	 2.4$^{+1.0}_{-1.0}$ 	  &  	 0.009 	 \\
27 	 & 	 MMJ232448.85-045455.18 	  &  	   3.65 	  &  	 3.7$\pm$1.0 	  &  	 2.5$^{+1.1}_{-1.1}$ 	  &  	 0.013 	 \\
28 	 & 	 MMJ232450.26-045815.95 	  &  	   3.63 	  &  	 3.1$\pm$0.9 	  &  	 2.2$^{+0.9}_{-0.9}$ 	  &  	 0.010 	 \\
29 	 & 	 MMJ232537.27-045455.61 	  &  	   3.55 	  &  	 2.6$\pm$0.7 	  &  	 1.9$^{+0.8}_{-0.8}$ 	  &  	 0.009 	 \\
30 	 & 	 MMJ232531.65-045847.52 	  &  	   3.54 	  &  	 2.4$\pm$0.7 	  &  	 1.8$^{+0.7}_{-0.7}$ 	  &  	 0.008 	 \\
31 	 & 	 MMJ232510.51-050556.44 	  &  	   3.48 	  &  	 3.4$\pm$1.0 	  &  	 2.3$^{+1.0}_{-1.1}$ 	  &  	 0.020 	 \\
32 	 & 	 MMJ232514.70-045849.09 	  &  	   3.43 	  &  	 2.4$\pm$0.7 	  &  	 1.7$^{+0.8}_{-0.7}$ 	  &  	 0.012 	 \\
33 	 & 	 MMJ232511.82-045855.21 	  &  	   3.37 	  &  	 2.3$\pm$0.7 	  &  	 1.7$^{+0.7}_{-0.8}$ 	  &  	 0.014 	 \\
34 	 & 	 MMJ232518.38-045727.48 	  &  	   3.34 	  &  	 2.4$\pm$0.7 	  &  	 1.7$^{+0.7}_{-0.8}$ 	  &  	 0.016 	 \\
35 	 & 	 MMJ232511.91-045039.60 	  &  	   3.33 	  &  	 3.0$\pm$0.9 	  &  	 2.0$^{+1.0}_{-1.0}$ 	  &  	 0.026 	 \\
36 	 & 	 MMJ232533.45-045746.24 	  &  	   3.32 	  &  	 2.3$\pm$0.7 	  &  	 1.6$^{+0.7}_{-0.7}$ 	  &  	 0.016 	 \\
37 	 & 	 MMJ232509.67-050555.14 	  &  	   3.28 	  &  	 3.2$\pm$1.0 	  &  	 2.1$^{+1.0}_{-1.1}$ 	  &  	 0.034 	 \\
38 	 & 	 MMJ232512.31-045112.96 	  &  	   3.27 	  &  	 2.7$\pm$0.8 	  &  	 1.8$^{+0.9}_{-0.9}$ 	  &  	 0.026 	 \\
39 	 & 	 MMJ232504.53-050057.73 	  &  	   3.27 	  &  	 2.3$\pm$0.7 	  &  	 1.6$^{+0.8}_{-0.8}$ 	  &  	 0.019 	 \\
40 	 & 	 MMJ232553.43-045913.87 	  &  	   3.26 	  &  	 3.2$\pm$1.0 	  &  	 2.0$^{+1.1}_{-1.1}$ 	  &  	 0.035 	 \\
41 	 & 	 MMJ232457.72-045249.33 	  &  	   3.19 	  &  	 3.0$\pm$0.9 	  &  	 1.9$^{+1.0}_{-1.1}$ 	  &  	 0.039 	 \\
42 	 & 	 MMJ232517.94-050221.65 	  &  	   3.13 	  &  	 2.2$\pm$0.7 	  &  	 1.5$^{+0.8}_{-0.8}$ 	  &  	 0.027 	 \\
43 	 & 	 MMJ232522.24-044928.85 	  &  	   3.08 	  &  	 3.0$\pm$1.0 	  &  	 1.8$^{+1.1}_{-1.1}$ 	  &  	 0.054 	 \\
44 	 & 	 MMJ232512.01-050550.91 	  &  	   3.08 	  &  	 2.9$\pm$0.9 	  &  	 1.7$^{+1.0}_{-1.1}$ 	  &  	 0.049 	 \\
\hline
\end{tabular}
\begin{tabular}{cc}
 \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/MRC2008-068_map.pdf} &
  \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/MRC2008-068_weightmap.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 7cm 1cm 5cm, clip]{figures/Astrometry/cluster20_pos_uncertainty.pdf} &
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/fdr/MRC2008-068_false_detection_rate2sig.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/Completeness/MRC2008-068_completeness.pdf} &
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/MRC2008-068_diffnc.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/MRC2008-068_intnc.pdf} &
 \includegraphics[width=0.28\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/MRC2008-068_alignment.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/MRC2008-068_alignment_dist.pdf} &
\begin{tabular}[b]{cccc}
	 \hline
	 S     			&   dN/dS          				&  S				&	N($>$S)\\
	 (mJy)  		&   (mJy$^{-1}$ deg$^{-2}$) 	& (mJy) 			&       (deg$^{-2}$)\\
	 \hline
	  1.4 	 & $ 	 1128 	  ^{+  	 371 	  }_{-  	 463 	 }$ &  	  1.0 	  & $ 	 2053 	  ^{+  	 403 	  }_{-  	 479 	 }$\\[3pt]
	  2.4 	 & $ 	 511 	  ^{+  	 146 	  }_{-  	 178 	 }$ &  	  2.0 	  & $ 	 924 	  ^{+  	 172 	  }_{-  	 199 	 }$\\[3pt]
	  3.4 	 & $ 	 194 	  ^{+  	 63 	  }_{-  	 85 	 }$ &  	  3.0 	  & $ 	 412 	  ^{+  	 88 	  }_{-  	 106 	 }$\\[3pt]
	  4.4 	 & $ 	 81 	  ^{+  	 33 	  }_{-  	 48 	 }$ &  	  4.0 	  & $ 	 218 	  ^{+  	 54 	  }_{-  	 74 	 }$\\[3pt]
	  5.4 	 & $ 	 50 	  ^{+  	 22 	  }_{-  	 35 	 }$ &  	  5.0 	  & $ 	 136 	  ^{+  	 41 	  }_{-  	 52 	 }$\\[3pt]
	  6.4 	 & $ 	 39 	  ^{+  	 18 	  }_{-  	 30 	 }$ &  	  6.0 	  & $ 	 86 	  ^{+  	 29 	  }_{-  	 45 	 }$\\[3pt]
	  7.4 	 & $ 	 27 	  ^{+  	 12 	  }_{-  	 25 	 }$ &  	  7.0 	  & $ 	 46 	  ^{+  	 21 	  }_{-  	 33 	 }$\\[3pt]
	  8.4 	 & $ 	 14 	  ^{+  	 9 	  }_{-  	 14 	 }$ &  	  8.0 	  & $ 	 19 	  ^{+  	 10 	  }_{-  	 19 	 }$\\[3pt]
	 \hline
 \end{tabular}
\end{tabular}
\begin{tabular}{lccccc}
\hline
      &     		&     		& S$_{\rm{1.1mm}}$ & S$_{\rm{1.1mm}}$ 	&         		\\
      &      		&     		& (measured)  		& (deboosted) 			&         		\\
Id  & IAU name & S/N 	& (mJy)       		& (mJy)       			& P($<0$) 	\\
\hline
1 	 & 	 MMJ201113.99-064403.26 	  &  	   9.84 	  &  	 8.6$\pm$0.9 	  &  	 8.0$^{+0.9}_{-0.8}$ 	  &  	 0.000 	 \\
2 	 & 	 MMJ201112.78-064453.62 	  &  	   8.20 	  &  	 7.1$\pm$0.9 	  &  	 6.6$^{+0.8}_{-0.9}$ 	  &  	 0.000 	 \\
3 	 & 	 MMJ201110.11-064925.25 	  &  	   8.11 	  &  	 7.2$\pm$0.9 	  &  	 6.6$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
4 	 & 	 MMJ201059.29-063742.32 	  &  	   7.66 	  &  	 8.7$\pm$1.1 	  &  	 7.8$^{+1.1}_{-1.2}$ 	  &  	 0.000 	 \\
5 	 & 	 MMJ201058.04-064841.54 	  &  	   7.38 	  &  	 7.1$\pm$1.0 	  &  	 6.4$^{+1.0}_{-1.0}$ 	  &  	 0.000 	 \\
6 	 & 	 MMJ201136.52-064245.13 	  &  	   6.93 	  &  	 6.1$\pm$0.9 	  &  	 5.5$^{+0.8}_{-0.9}$ 	  &  	 0.000 	 \\
7 	 & 	 MMJ201057.88-064212.14 	  &  	   6.43 	  &  	 5.6$\pm$0.9 	  &  	 5.0$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
8 	 & 	 MMJ201104.32-064824.44 	  &  	   6.00 	  &  	 5.3$\pm$0.9 	  &  	 4.7$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
9 	 & 	 MMJ201109.79-065146.06 	  &  	   5.73 	  &  	 6.5$\pm$1.1 	  &  	 5.5$^{+1.1}_{-1.3}$ 	  &  	 0.000 	 \\
10 	 & 	 MMJ201120.50-064039.46 	  &  	   5.58 	  &  	 4.8$\pm$0.9 	  &  	 4.1$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
11 	 & 	 MMJ201143.19-064438.40 	  &  	   5.24 	  &  	 5.2$\pm$1.0 	  &  	 4.4$^{+1.0}_{-1.1}$ 	  &  	 0.000 	 \\
12 	 & 	 MMJ201050.06-064437.35 	  &  	   5.02 	  &  	 4.7$\pm$0.9 	  &  	 3.9$^{+0.9}_{-1.0}$ 	  &  	 0.000 	 \\
13 	 & 	 MMJ201108.63-064302.80 	  &  	   4.88 	  &  	 4.1$\pm$0.8 	  &  	 3.4$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
14 	 & 	 MMJ201105.72-064749.47 	  &  	   4.77 	  &  	 4.1$\pm$0.9 	  &  	 3.4$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
15 	 & 	 MMJ201112.60-064035.33 	  &  	   4.43 	  &  	 3.7$\pm$0.8 	  &  	 3.0$^{+0.8}_{-0.9}$ 	  &  	 0.001 	 \\
16 	 & 	 MMJ201052.25-064155.02 	  &  	   4.18 	  &  	 4.1$\pm$1.0 	  &  	 3.1$^{+1.0}_{-1.0}$ 	  &  	 0.002 	 \\
17 	 & 	 MMJ201130.22-064700.37 	  &  	   4.08 	  &  	 3.5$\pm$0.9 	  &  	 2.7$^{+0.9}_{-0.9}$ 	  &  	 0.002 	 \\
18 	 & 	 MMJ201105.77-063859.77 	  &  	   4.03 	  &  	 3.6$\pm$0.9 	  &  	 2.8$^{+0.9}_{-1.0}$ 	  &  	 0.003 	 \\
19 	 & 	 MMJ201104.09-064203.47 	  &  	   3.94 	  &  	 3.4$\pm$0.9 	  &  	 2.6$^{+0.9}_{-0.9}$ 	  &  	 0.003 	 \\
20 	 & 	 MMJ201137.94-064358.29 	  &  	   3.80 	  &  	 3.4$\pm$0.9 	  &  	 2.5$^{+0.9}_{-1.0}$ 	  &  	 0.006 	 \\
21 	 & 	 MMJ201115.67-064222.47 	  &  	   3.74 	  &  	 3.2$\pm$0.9 	  &  	 2.4$^{+0.9}_{-0.9}$ 	  &  	 0.007 	 \\
22 	 & 	 MMJ201109.40-063949.44 	  &  	   3.69 	  &  	 3.2$\pm$0.9 	  &  	 2.4$^{+0.9}_{-1.0}$ 	  &  	 0.008 	 \\
23 	 & 	 MMJ201106.18-063840.00 	  &  	   3.65 	  &  	 3.3$\pm$0.9 	  &  	 2.4$^{+1.0}_{-1.0}$ 	  &  	 0.010 	 \\
24 	 & 	 MMJ201052.28-064611.67 	  &  	   3.65 	  &  	 3.3$\pm$0.9 	  &  	 2.4$^{+1.0}_{-1.0}$ 	  &  	 0.010 	 \\
25 	 & 	 MMJ201127.18-064118.07 	  &  	   3.60 	  &  	 3.1$\pm$0.9 	  &  	 2.2$^{+0.9}_{-0.9}$ 	  &  	 0.010 	 \\
26 	 & 	 MMJ201132.65-064755.13 	  &  	   3.57 	  &  	 3.3$\pm$0.9 	  &  	 2.2$^{+1.0}_{-1.0}$ 	  &  	 0.013 	 \\
27 	 & 	 MMJ201126.68-064219.64 	  &  	   3.56 	  &  	 3.0$\pm$0.8 	  &  	 2.2$^{+0.9}_{-0.9}$ 	  &  	 0.011 	 \\
28 	 & 	 MMJ201130.96-065006.68 	  &  	   3.54 	  &  	 3.6$\pm$1.0 	  &  	 2.4$^{+1.1}_{-1.1}$ 	  &  	 0.017 	 \\
29 	 & 	 MMJ201145.94-064250.69 	  &  	   3.45 	  &  	 3.7$\pm$1.1 	  &  	 2.4$^{+1.1}_{-1.2}$ 	  &  	 0.024 	 \\
30 	 & 	 MMJ201048.88-064655.33 	  &  	   3.44 	  &  	 3.5$\pm$1.0 	  &  	 2.2$^{+1.1}_{-1.1}$ 	  &  	 0.023 	 \\
31 	 & 	 MMJ201132.33-065006.60 	  &  	   3.42 	  &  	 3.6$\pm$1.0 	  &  	 2.4$^{+1.1}_{-1.2}$ 	  &  	 0.026 	 \\
32 	 & 	 MMJ201115.41-064654.72 	  &  	   3.30 	  &  	 2.8$\pm$0.8 	  &  	 1.9$^{+0.9}_{-0.9}$ 	  &  	 0.023 	 \\
33 	 & 	 MMJ201135.39-064829.08 	  &  	   3.29 	  &  	 3.3$\pm$1.0 	  &  	 2.1$^{+1.1}_{-1.1}$ 	  &  	 0.033 	 \\
34 	 & 	 MMJ201041.60-064533.73 	  &  	   3.22 	  &  	 4.0$\pm$1.2 	  &  	 2.2$^{+1.3}_{-1.5}$ 	  &  	 0.057 	 \\
35 	 & 	 MMJ201100.08-064249.71 	  &  	   3.20 	  &  	 2.7$\pm$0.9 	  &  	 1.8$^{+0.9}_{-0.9}$ 	  &  	 0.031 	 \\
36 	 & 	 MMJ201047.60-064121.69 	  &  	   3.11 	  &  	 3.7$\pm$1.2 	  &  	 1.9$^{+1.3}_{-1.4}$ 	  &  	 0.067 	 \\
37 	 & 	 MMJ201141.30-064309.16 	  &  	   3.10 	  &  	 2.9$\pm$0.9 	  &  	 1.8$^{+1.0}_{-1.1}$ 	  &  	 0.045 	 \\
38 	 & 	 MMJ201131.78-064007.03 	  &  	   3.09 	  &  	 2.9$\pm$0.9 	  &  	 1.8$^{+1.0}_{-1.1}$ 	  &  	 0.046 	 \\
39 	 & 	 MMJ201114.41-064917.27 	  &  	   3.04 	  &  	 2.6$\pm$0.9 	  &  	 1.6$^{+0.9}_{-1.0}$ 	  &  	 0.046 	 \\
40 	 & 	 MMJ201117.44-064654.47 	  &  	   3.04 	  &  	 2.6$\pm$0.8 	  &  	 1.6$^{+0.9}_{-1.0}$ 	  &  	 0.044 	 \\
41 	 & 	 MMJ201126.47-064846.27 	  &  	   3.03 	  &  	 2.6$\pm$0.9 	  &  	 1.6$^{+0.9}_{-1.0}$ 	  &  	 0.047  	 \\
\hline
\end{tabular}
\begin{tabular}{cc}
 \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/MRC2201-555_map.pdf} &
  \includegraphics[width=0.3\textwidth, trim=1.5cm 6cm 1cm 5cm, clip]{figures/AzTECMaps/MRC2201-555_weightmap.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 7cm 1cm 5cm, clip]{figures/Astrometry/cluster30_pos_uncertainty.pdf} &
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/fdr/MRC2201-555_false_detection_rate2sig.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 13cm 1cm 2cm, clip]{figures/Completeness/MRC2201-555_completeness.pdf} &
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/MRC2201-555_diffnc.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=3.5cm 9cm 3.5cm 9cm, clip]{figures/IndNumberCounts/MRC2201-555_intnc.pdf} &
 \includegraphics[width=0.28\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/MRC2201-555_alignment.pdf} \\
 \includegraphics[width=0.3\textwidth, trim=1cm 5cm 1cm 5cm, clip]{figures/Alignment/MRC2201-555_alignment_dist.pdf} &
\begin{tabular}[b]{cccc}
	 \hline
	 S     			&   dN/dS          				&  S				&	N($>$S)\\
	 (mJy)  		&   (mJy$^{-1}$ deg$^{-2}$) 	& (mJy) 			&       (deg$^{-2}$)\\
	 \hline
	  1.4 	 & $ 	 712 	  ^{+  	 238 	  }_{-  	 298 	 }$ &  	  1.0 	  & $ 	 1289 	  ^{+  	 258 	  }_{-  	 322 	 }$\\[3pt]
	  2.4 	 & $ 	 329 	  ^{+  	 97 	  }_{-  	 125 	 }$ &  	  2.0 	  & $ 	 576 	  ^{+  	 119 	  }_{-  	 141 	 }$\\[3pt]
	  3.4 	 & $ 	 122 	  ^{+  	 44 	  }_{-  	 59 	 }$ &  	  3.0 	  & $ 	 247 	  ^{+  	 63 	  }_{-  	 76 	 }$\\[3pt]
	  4.4 	 & $ 	 53 	  ^{+  	 23 	  }_{-  	 36 	 }$ &  	  4.0 	  & $ 	 124 	  ^{+  	 48 	  }_{-  	 43 	 }$\\[3pt]
	  5.4 	 & $ 	 32 	  ^{+  	 16 	  }_{-  	 27 	 }$ &  	  5.0 	  & $ 	 71 	  ^{+  	 28 	  }_{-  	 40 	 }$\\[3pt]
	  6.4 	 & $ 	 21 	  ^{+  	 10 	  }_{-  	 21 	 }$ &  	  6.0 	  & $ 	 38 	  ^{+  	 18 	  }_{-  	 29 	 }$\\[3pt]
	 \hline
 \end{tabular}
\end{tabular}
\begin{tabular}{lccccc}
\hline
      &     		&     		& S$_{\rm{1.1mm}}$ & S$_{\rm{1.1mm}}$ 	&         		\\
      &      		&     		& (measured)  		& (deboosted) 			&         		\\
Id  & IAU name & S/N 	& (mJy)       		& (mJy)       			& P($<0$) 	\\
\hline
1 	 & 	 MMJ220528.18-551939.97 	  &  	  10.24 	  &  	 7.7$\pm$0.8 	  &  	 7.3$^{+0.8}_{-0.7}$ 	  &  	 0.000 	 \\
2 	 & 	 MMJ220504.97-551742.63 	  &  	   7.84 	  &  	 6.1$\pm$0.8 	  &  	 5.7$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
3 	 & 	 MMJ220540.28-551134.15 	  &  	   6.93 	  &  	 7.2$\pm$1.0 	  &  	 6.4$^{+1.0}_{-1.1}$ 	  &  	 0.000 	 \\
4 	 & 	 MMJ220459.69-551352.65 	  &  	   6.91 	  &  	 5.3$\pm$0.8 	  &  	 4.8$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
5 	 & 	 MMJ220544.24-551204.60 	  &  	   5.89 	  &  	 6.1$\pm$1.0 	  &  	 5.2$^{+1.1}_{-1.1}$ 	  &  	 0.000 	 \\
6 	 & 	 MMJ220536.57-551231.83 	  &  	   5.67 	  &  	 5.1$\pm$0.9 	  &  	 4.3$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
7 	 & 	 MMJ220502.14-552033.87 	  &  	   5.10 	  &  	 3.8$\pm$0.7 	  &  	 3.3$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
8 	 & 	 MMJ220440.34-551928.87 	  &  	   5.01 	  &  	 3.8$\pm$0.8 	  &  	 3.2$^{+0.8}_{-0.8}$ 	  &  	 0.000 	 \\
9 	 & 	 MMJ220545.02-552143.49 	  &  	   4.64 	  &  	 4.4$\pm$1.0 	  &  	 3.5$^{+1.0}_{-1.0}$ 	  &  	 0.000 	 \\
10 	 & 	 MMJ220550.93-551831.39 	  &  	   4.49 	  &  	 4.0$\pm$0.9 	  &  	 3.2$^{+0.9}_{-0.9}$ 	  &  	 0.000 	 \\
11 	 & 	 MMJ220531.36-551834.71 	  &  	   4.23 	  &  	 3.2$\pm$0.8 	  &  	 2.6$^{+0.8}_{-0.8}$ 	  &  	 0.001 	 \\
12 	 & 	 MMJ220438.42-552322.08 	  &  	   4.21 	  &  	 3.9$\pm$0.9 	  &  	 3.0$^{+0.9}_{-1.0}$ 	  &  	 0.002 	 \\
13 	 & 	 MMJ220519.32-551518.35 	  &  	   4.12 	  &  	 3.1$\pm$0.8 	  &  	 2.5$^{+0.8}_{-0.8}$ 	  &  	 0.001 	 \\
14 	 & 	 MMJ220458.10-552527.71 	  &  	   4.06 	  &  	 4.4$\pm$1.1 	  &  	 3.2$^{+1.1}_{-1.1}$ 	  &  	 0.004 	 \\
15 	 & 	 MMJ220505.27-552544.62 	  &  	   3.91 	  &  	 4.3$\pm$1.1 	  &  	 3.0$^{+1.2}_{-1.2}$ 	  &  	 0.007 	 \\
16 	 & 	 MMJ220521.77-551130.71 	  &  	   3.90 	  &  	 3.4$\pm$0.9 	  &  	 2.5$^{+0.9}_{-0.9}$ 	  &  	 0.004 	 \\
17 	 & 	 MMJ220507.01-551455.39 	  &  	   3.79 	  &  	 2.9$\pm$0.8 	  &  	 2.2$^{+0.8}_{-0.8}$ 	  &  	 0.004 	 \\
18 	 & 	 MMJ220513.29-552327.89 	  &  	   3.76 	  &  	 3.1$\pm$0.8 	  &  	 2.3$^{+0.8}_{-0.9}$ 	  &  	 0.006 	 \\
19 	 & 	 MMJ220513.09-551017.09 	  &  	   3.69 	  &  	 3.5$\pm$1.0 	  &  	 2.5$^{+1.0}_{-1.1}$ 	  &  	 0.010 	 \\
20 	 & 	 MMJ220504.42-551159.46 	  &  	   3.67 	  &  	 2.9$\pm$0.8 	  &  	 2.2$^{+0.8}_{-0.9}$ 	  &  	 0.007 	 \\
21 	 & 	 MMJ220435.99-551719.83 	  &  	   3.58 	  &  	 2.7$\pm$0.8 	  &  	 2.0$^{+0.8}_{-0.8}$ 	  &  	 0.008 	 \\
22 	 & 	 MMJ220536.82-551652.28 	  &  	   3.47 	  &  	 2.7$\pm$0.8 	  &  	 1.9$^{+0.8}_{-0.8}$ 	  &  	 0.012 	 \\
23 	 & 	 MMJ220500.45-551137.97 	  &  	   3.36 	  &  	 2.7$\pm$0.8 	  &  	 1.9$^{+0.9}_{-0.9}$ 	  &  	 0.019 	 \\
24 	 & 	 MMJ220429.92-552145.35 	  &  	   3.22 	  &  	 2.8$\pm$0.9 	  &  	 1.8$^{+0.9}_{-1.0}$ 	  &  	 0.030 	 \\
25 	 & 	 MMJ220527.41-551555.59 	  &  	   3.19 	  &  	 2.4$\pm$0.8 	  &  	 1.6$^{+0.8}_{-0.8}$ 	  &  	 0.025 	 \\
26 	 & 	 MMJ220413.92-551510.40 	  &  	   3.18 	  &  	 3.2$\pm$1.0 	  &  	 2.0$^{+1.1}_{-1.1}$ 	  &  	 0.042 	 \\
27 	 & 	 MMJ220446.20-552243.01 	  &  	   3.17 	  &  	 2.6$\pm$0.8 	  &  	 1.7$^{+0.8}_{-0.9}$ 	  &  	 0.030 	 \\
28 	 & 	 MMJ220549.64-552034.16 	  &  	   3.17 	  &  	 3.0$\pm$0.9 	  &  	 1.9$^{+1.0}_{-1.1}$ 	  &  	 0.039 	 \\
29 	 & 	 MMJ220530.51-551322.57 	  &  	   3.15 	  &  	 2.5$\pm$0.8 	  &  	 1.6$^{+0.9}_{-0.9}$ 	  &  	 0.030 	 \\
30 	 & 	 MMJ220450.50-552522.40 	  &  	   3.13 	  &  	 3.5$\pm$1.1 	  &  	 2.0$^{+1.1}_{-1.3}$ 	  &  	 0.057 	 \\
31 	 & 	 MMJ220446.45-551615.92 	  &  	   3.13 	  &  	 2.4$\pm$0.8 	  &  	 1.6$^{+0.8}_{-0.8}$ 	  &  	 0.030 	 \\
32 	 & 	 MMJ220544.00-552244.97 	  &  	   3.09 	  &  	 3.2$\pm$1.0 	  &  	 1.8$^{+1.1}_{-1.2}$ 	  &  	 0.054 	 \\
33 	 & 	 MMJ220445.48-551739.17 	  &  	   3.09 	  &  	 2.3$\pm$0.8 	  &  	 1.5$^{+0.8}_{-0.8}$ 	  &  	 0.033 	 \\
34 	 & 	 MMJ220549.03-551955.20 	  &  	   3.07 	  &  	 2.8$\pm$0.9 	  &  	 1.7$^{+0.9}_{-1.0}$ 	  &  	 0.046 	 \\
35 	 & 	 MMJ220443.05-552423.95 	  &  	   3.04 	  &  	 3.1$\pm$1.0 	  &  	 1.7$^{+1.1}_{-1.1}$ 	  &  	 0.059   	 \\
\hline
\end{tabular}
